Contributing Components of Metabolic Energy Models to Metabolic Cost Estimations in Gait

Objective: As metabolic cost is a primary factor influencing humans' gait, we want to deepen our understanding of metabolic energy expenditure models. Therefore, this paper identifies the parameters and input variables, such as muscle or joint states, that contribute to accurate metabolic cost estimations. Methods: We explored the parameters of four metabolic energy expenditure models in a Monte Carlo sensitivity analysis. Then, we analysed the model parameters by their calculated sensitivity indices, physiological context, and the resulting metabolic rates during the gait cycle. The parameter combination with the highest accuracy in the Monte Carlo simulations represented a quasi-optimized model. In the second step, we investigated the importance of input parameters and variables by analysing the accuracy of neural networks trained with different input features. Results: Power-related parameters were most influential in the sensitivity analysis and the neural network-based feature selection. We observed that the quasi-optimized models produced negative metabolic rates, contradicting muscle physiology. Neural network-based models showed promising abilities but have been unable to match the accuracy of traditional metabolic energy expenditure models. Conclusion: We showed that power-related metabolic energy expenditure model parameters and inputs are most influential during gait. Furthermore, our results suggest that neural network-based metabolic energy expenditure models are viable. However, bigger datasets are required to achieve better accuracy. Significance: As there is a need for more accurate metabolic energy expenditure models, we explored which musculoskeletal parameters are essential when developing a model to estimate metabolic energy.

==> plots/all/main_mc.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019807843137}
\definecolor{color2}{rgb}{0.172549019807843,0.627450980392157,0.172549019807843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\begin{groupplot}[group style={group size=2 by 4,  horizontal sep=1.2cm, vertical sep=1.3 cm}]
\nextgroupplot[
title = {(b) MC-MEE Models},
tick align=outside, height = 6.5cm, width = 8cm,
tick pos=left,
x grid style={white!69.0198078431373!black},
xtick style={color=black, font=\footnotesize},
y grid style={white!69.0198078431373!black},
ymin=-130,ymax=350,xmin=-0,xmax=100,
ylabel style={align=center},
legend cell align={left},
ytick={-100,0,100,200,300},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.974,0.97)}, anchor=north east, draw=white!80!black, font = \footnotesize},
ytick style={color=black, font=\footnotesize},
xlabel={\footnotesize Gait Cycle in \si{\percent}},
tick label style = {font=\footnotesize},
ytick={-78.6,0,78.6,157.2,235.8,314.4},
yticklabels={-1,0,1,2,3,4}
]
% \draw[dotted, semithick, gray!80!black] (12,-50) -- (12,80);
% \draw[dotted, semithick, gray!80!black] (54,-50) -- (54,80);
% \draw[dotted, semithick, gray!80!black] (71,-50) -- (71,80);
% \draw[dotted, semithick, gray!80!black] (85,-50) -- (85,80);
% \node[draw, scale=0.7] at (33,4) {$\leftarrow\rightarrow$};
% \node[draw, scale = 0.7] at (62,4) {$\rightarrow\leftarrow$};
% \node[draw,scale=0.7] at (78,4) {$\leftarrow\rightarrow$};
\input{plots/all/VastiTrue}
%\addlegendentry{BHAR04}
%\addlegendentry{HOUD06}
%\addlegendentry{UMBE03}
\addlegendentry{MARG68}
\addlegendentry{MINE97}
\addlegendentry{LICH05}

\addlegendentry{$\Dot{w}$};


\end{groupplot}

\end{tikzpicture}

==> plots/all/main_nomc.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019807843137}
\definecolor{color2}{rgb}{0.172549019807843,0.627450980392157,0.172549019807843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\begin{groupplot}[group style={group size=1 by 1,  horizontal sep=1.2cm, vertical sep=1.3 cm}]
% \draw[dotted, semithick, gray!80!black] (12,-50) -- (12,80);
% \draw[dotted, semithick, gray!80!black] (54,-50) -- (54,80);
% \draw[dotted, semithick, gray!80!black] (71,-50) -- (71,80);
% \draw[dotted, semithick, gray!80!black] (85,-50) -- (85,80);
% \node[draw, scale=0.7] at (33,4) {$\leftarrow\rightarrow$};
% \node[draw, scale = 0.7] at (62,4) {$\rightarrow\leftarrow$};
% \node[draw,scale=0.7] at (78,4) {$\leftarrow\rightarrow$};
\nextgroupplot[
title = {(a) Original MEE Models},
tick align=outside, height = 6.5cm, width = 8cm,
tick pos=left,
x grid style={white!69.0198078431373!black},
xtick style={color=black, font=\footnotesize},
y grid style={white!69.0198078431373!black},
ymin=-130,ymax=350,xmin=-0,xmax=100,
ytick={-100,0,100,200,300},
ylabel style={align=center},
legend cell align={left},
ylabel={Metabolic rate in \si{\watt\per\kilo\gram}},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black, font = \footnotesize},
ytick style={color=black, font=\footnotesize},
xlabel={\footnotesize Gait Cycle in \si{\percent}},
tick label style = {font=\footnotesize},
ytick={-78.6,0,78.6,157.2,235.8,314.4},
yticklabels={-1,0,1,2,3,4}
]
% \draw[dotted, semithick, gray!80!black] (12,-50) -- (12,80);
% \draw[dotted, semithick, gray!80!black] (54,-50) -- (54,80);
% \draw[dotted, semithick, gray!80!black] (71,-50) -- (71,80);
% \draw[dotted, semithick, gray!80!black] (85,-50) -- (85,80);
% \node[draw, scale=0.7] at (33,4) {$\leftarrow\rightarrow$};
% \node[draw, scale = 0.7] at (62,4) {$\rightarrow\leftarrow$};
% \node[draw,scale=0.7] at (78,4) {$\leftarrow\rightarrow$};
\input{plots/all/VastiFalse}

\end{groupplot}

\end{tikzpicture}

==> plots/dl_v2/joint_params.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
title={(a) Joint Space},
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={$\Dot{q}$,$q$,$M$,$\Ddot{q}$},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=3.5,
ytick style={color=black},
ytick={0,1,2,3},
yticklabels={$\Dot{q}$,$q$,$M$,$\Ddot{q}$},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=3.5, ymin=-0.5, ymax=3.5] {plots/dl_v2/joint-params-004.png};
\draw (axis cs:1,0) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.26};
\draw (axis cs:2,0) node[
  scale=1,
  text=black,
  rotate=0.0
]{0.97};
\draw (axis cs:3,0) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.67};
\draw (axis cs:2,1) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.19};
\draw (axis cs:3,1) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.76};
\draw (axis cs:3,2) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.21};
\end{axis}

\end{tikzpicture}


==> plots/dl_v2/muscle_params.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabel style={rotate=90.0},
xticklabels={$\Tilde{l}_{ce}$,$\Tilde{v}_{ce}$,$a$,$F_{max,iso}$,$w_h$,$r_{ft}$,$e$,$l_{ce,opt}$},
y grid style={white!69.0196078431373!black},
ymin=-0.5, ymax=7.5,
ytick style={color=black},
title = {(b) Muscle Space},
ytick={0,1,2,3,4,5,6,7},
yticklabels={$\Tilde{l}_{ce}$,$\Tilde{v}_{ce}$,$a$,$F_{ iso}$,$w_h$,$r_{ft}$,$e$,$l_{ce,opt}$},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=7.5, ymin=-0.5, ymax=7.5] {plots/dl_v2/muscle-params-011.png};
\draw (axis cs:1,0) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.06};
\draw (axis cs:2,0) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.23};
\draw (axis cs:3,0) node[
  scale=1,
  text=white,
  rotate=0.0
]{1.80};
\draw (axis cs:4,0) node[
  scale=1,
  text=white,
  rotate=0.0
]{1.87};
\draw (axis cs:5,0) node[
  scale=1,
  text=white,
  rotate=0.0
]{1.97};
\draw (axis cs:6,0) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.25};
\draw (axis cs:7,0) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.01};
\draw (axis cs:2,1) node[
  scale=1,
  text=black,
  rotate=0.0
]{0.91};
\draw (axis cs:3,1) node[
  scale=1,
  text=white,
  rotate=0.0
]{1.99};
\draw (axis cs:4,1) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.23};
\draw (axis cs:5,1) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.03};
\draw (axis cs:6,1) node[
  scale=1,
  text=black,
  rotate=0.0
]{0.94};
\draw (axis cs:7,1) node[
  scale=1,
  text=white,
  rotate=0.0
]{1.96};
\draw (axis cs:3,2) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.25};
\draw (axis cs:4,2) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.32};
\draw (axis cs:5,2) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.18};
\draw (axis cs:6,2) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.23};
\draw (axis cs:7,2) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.46};
\draw (axis cs:4,3) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.01};
\draw (axis cs:5,3) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.37};
\draw (axis cs:6,3) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.36};
\draw (axis cs:7,3) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.19};
\draw (axis cs:5,4) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.21};
\draw (axis cs:6,4) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.27};
\draw (axis cs:7,4) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.48};
\draw (axis cs:6,5) node[
  scale=1,
  text=black,
  rotate=0.0
]{1.19};
\draw (axis cs:7,5) node[
  scale=1,
  text=white,
  rotate=0.0
]{2.21};
\draw (axis cs:7,6) node[
  scale=1,
  text=white,
  rotate=0.0
]{1.95};
\end{axis}

\end{tikzpicture}


==> plots/marg/marg.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,  horizontal sep=1.50cm, vertical sep=5 cm}, scale = 0.4, /tikz/background rectangle/.style={draw=thick}]
\nextgroupplot[
tick align=outside, height = 6.5cm, width = 6.5cm, 
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
xlabel={\footnotesize $\eta_s$},
ylabel={\footnotesize $\eta_l$},
ymin=-5,ymax=5,xmin=-5,xmax=5,
tick label style={font=\footnotesize},
ytick style={color=black},
xtick = {-5,0,5},
ytick = {-5,0,5},
%yticklabel style={rotate=90.0},
xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%}
]
\draw (0.25,1.2) node[cross=4pt,rotate=45, semithick]{};

\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {plots/marg/margFalseTrue-002.png};
\nextgroupplot[
tick align=outside, height = 6.5cm, width = 6.5cm, 
tick pos=left,
x grid style={white!69.0196078431373!black},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-3,ymax=2,xmin=-0,xmax=1,
xlabel={\footnotesize $\eta_s$},
xtick = {0,0.5,1},
tick label style={font=\footnotesize},
ytick style={color=black},
xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
% yticklabel style={rotate=90.0},
colorbar,
name = rightp,
colorbar style={
        title=\footnotesize RMSE,
        colormap name=jet,
        ytick={0,0.135,0.2789,0.442,0.72,1},
        yticklabels={\footnotesize $0.5$,\footnotesize $0.7$,\footnotesize $1.0$,\footnotesize $1.5$,\footnotesize $3.0$,\footnotesize $6.0$},
        scale = 1,
        at={(1.25,0.5)},
        anchor= west,
        colorbar/width=2.5mm,
        yticklabel style={
            text width=1.3em,
            align=right,
            /pgf/number format/.cd,
                fixed,
                fixed zerofill
        }}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-10, xmax=10, ymin=-10, ymax=10] {plots/marg/margFalseTrue-002.png};
\draw (0.25,1.2) node[cross=4pt,rotate=45, thick]{};
\draw (0.26,-2.29) node[cross=4pt,rotate=45, thick, white]{};
\end{groupplot}
\end{tikzpicture}

==> plots/mine/mine.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.99,0.02)}, anchor=south east,font=\footnotesize},
tick label style = {font=\footnotesize},
tick align=outside,
tick pos=left,
width = 13cm, height=5.8cm,
x grid style={white!69.0196078431373!black},
xmin=-0.409, xmax=0.8,
xtick style={color=black, font=\footnotesize},
y grid style={white!69.0196078431373!black},
ytick={-1.5,-1,-0.5,0,0.5,1},
ymin=-1.5, ymax=0.5,
ytick style={color=black, font=\footnotesize},
xlabel = \color{gray}\textit{\footnotesize Lengthening}\color{black}\hspace{1.2cm}\small $\Bar{v}_{ce}$ in \si{\percent}$v_{max}$\hspace{1.2cm} \color{gray}\textit{\footnotesize Shortening},
xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
ylabel = \small $\phi(\Bar{v}_{ce})$,
scale = 0.5 %0.6
]
\addlegendimage{no markers,black};
\addlegendentry{Original MINE97 Model};
\addlegendimage{no markers,blue};
\addlegendentry{Best 10 Fits by RMSE};


\path [fill=blue, fill opacity=0.2]
(axis cs:-1,-6.37059095095272)
--(axis cs:-1,2.30044769945363)
--(axis cs:-0.994987468671679,2.27519308170803)
--(axis cs:-0.989974937343358,2.25292071976994)
--(axis cs:-0.984962406015038,2.23350755096472)
--(axis cs:-0.979949874686717,2.21684751026722)
--(axis cs:-0.974937343358396,2.20284988826337)
--(axis cs:-0.969924812030075,2.19143798510343)
--(axis cs:-0.964912280701754,2.18254801640224)
--(axis cs:-0.959899749373434,2.17612823675118)
--(axis cs:-0.954887218045113,2.17213825435564)
--(axis cs:-0.949874686716792,2.17054851677553)
--(axis cs:-0.944862155388471,2.17133995319199)
--(axis cs:-0.93984962406015,2.17450376334225)
--(axis cs:-0.93483709273183,2.18004134749638)
--(axis cs:-0.929824561403509,2.18796437579789)
--(axis cs:-0.924812030075188,2.19829499913961)
--(axis cs:-0.919799498746867,2.21106620767323)
--(axis cs:-0.914786967418546,2.22632234723759)
--(axis cs:-0.909774436090226,2.24411980863491)
--(axis cs:-0.904761904761905,2.26452791001635)
--(axis cs:-0.899749373433584,2.28762999893556)
--(axis cs:-0.894736842105263,2.31352480823972)
--(axis cs:-0.889724310776942,2.3423281093379)
--(axis cs:-0.884711779448622,2.3741747181011)
--(axis cs:-0.879699248120301,2.40922092348358)
--(axis cs:-0.87468671679198,2.44764742795832)
--(axis cs:-0.869674185463659,2.48966291345414)
--(axis cs:-0.864661654135338,2.53550837863351)
--(axis cs:-0.859649122807018,2.58546243578998)
--(axis cs:-0.854636591478697,2.63984781222006)
--(axis cs:-0.849624060150376,2.69903937711181)
--(axis cs:-0.844611528822055,2.76347411867991)
--(axis cs:-0.839598997493734,2.83366363896759)
--(axis cs:-0.834586466165414,2.91020993243677)
--(axis cs:-0.829573934837093,2.99382549467538)
--(axis cs:-0.824561403508772,3.0853592080862)
--(axis cs:-0.819548872180451,3.18583003237555)
--(axis cs:-0.81453634085213,3.29647138372513)
--(axis cs:-0.80952380952381,3.4187903698621)
--(axis cs:-0.804511278195489,3.55464800857796)
--(axis cs:-0.799498746867168,3.70636961416154)
--(axis cs:-0.794486215538847,3.87689941300409)
--(axis cs:-0.789473684210526,4.07002142930854)
--(axis cs:-0.784461152882206,4.29068211402096)
--(axis cs:-0.779448621553885,4.54547353512195)
--(axis cs:-0.774436090225564,4.84337802452547)
--(axis cs:-0.769423558897243,5.19695425735232)
--(axis cs:-0.764411027568922,5.62430077950478)
--(axis cs:-0.759398496240602,6.15245909630267)
--(axis cs:-0.754385964912281,6.82364852060416)
--(axis cs:-0.74937343358396,7.70750334107842)
--(axis cs:-0.744360902255639,8.92729868245237)
--(axis cs:-0.739348370927318,10.7231197130392)
--(axis cs:-0.734335839598998,13.6311127564524)
--(axis cs:-0.729323308270677,19.1370873606262)
--(axis cs:-0.724310776942356,33.423301452885)
--(axis cs:-0.719298245614035,155.052332405208)
--(axis cs:-0.714285714285714,29.285508176356)
--(axis cs:-0.709273182957393,13.4235011114336)
--(axis cs:-0.704260651629073,9.56647281942469)
--(axis cs:-0.699248120300752,8.1440065957311)
--(axis cs:-0.694235588972431,7.70322650332642)
--(axis cs:-0.68922305764411,7.85123117502266)
--(axis cs:-0.684210526315789,8.51603161976561)
--(axis cs:-0.679197994987469,9.85734841664617)
--(axis cs:-0.674185463659148,12.5076069408015)
--(axis cs:-0.669172932330827,19.1127727904139)
--(axis cs:-0.664160401002506,57.3948338386031)
--(axis cs:-0.659147869674185,24.3891033362397)
--(axis cs:-0.654135338345865,12.9190208022345)
--(axis cs:-0.649122807017544,13.3578999349088)
--(axis cs:-0.644110275689223,17.0166333693844)
--(axis cs:-0.639097744360902,25.1157774132653)
--(axis cs:-0.634085213032581,48.2127774467544)
--(axis cs:-0.629072681704261,475.510539179585)
--(axis cs:-0.62406015037594,28.7599684458664)
--(axis cs:-0.619047619047619,12.8034892759186)
--(axis cs:-0.614035087719298,8.16764964476211)
--(axis cs:-0.609022556390977,6.14004237647908)
--(axis cs:-0.604010025062657,5.1714361801714)
--(axis cs:-0.598997493734336,4.80296529594004)
--(axis cs:-0.593984962406015,4.89954639236144)
--(axis cs:-0.588972431077694,5.49672206830068)
--(axis cs:-0.583959899749373,6.83075710497311)
--(axis cs:-0.578947368421053,9.6267668643886)
--(axis cs:-0.573934837092732,16.6841761725349)
--(axis cs:-0.568922305764411,55.2510729613176)
--(axis cs:-0.56390977443609,21.2188649429125)
--(axis cs:-0.558897243107769,5.77661074918673)
--(axis cs:-0.553884711779449,2.66522049945105)
--(axis cs:-0.548872180451128,1.39891763743251)
--(axis cs:-0.543859649122807,0.740324572938006)
--(axis cs:-0.538847117794486,0.350084000891633)
--(axis cs:-0.533834586466165,0.0990471434165769)
--(axis cs:-0.528822055137845,-0.0718449482647019)
--(axis cs:-0.523809523809524,-0.193033596649375)
--(axis cs:-0.518796992481203,-0.281606999146389)
--(axis cs:-0.513784461152882,-0.347798273097695)
--(axis cs:-0.508771929824561,-0.398057428852162)
--(axis cs:-0.503759398496241,-0.436624047435386)
--(axis cs:-0.49874686716792,-0.466384673114412)
--(axis cs:-0.493734335839599,-0.489364807469222)
--(axis cs:-0.488721804511278,-0.507023546918475)
--(axis cs:-0.483709273182957,-0.520436555969362)
--(axis cs:-0.478696741854637,-0.530413316253854)
--(axis cs:-0.473684210526316,-0.537574349689751)
--(axis cs:-0.468671679197995,-0.542403328286815)
--(axis cs:-0.463659147869674,-0.545283006222067)
--(axis cs:-0.458646616541353,-0.546520482383578)
--(axis cs:-0.453634085213033,-0.546365275794523)
--(axis cs:-0.448621553884712,-0.545022466260708)
--(axis cs:-0.443609022556391,-0.542662387357863)
--(axis cs:-0.43859649122807,-0.539427872264731)
--(axis cs:-0.433583959899749,-0.535439737260265)
--(axis cs:-0.428571428571429,-0.530800979111817)
--(axis cs:-0.423558897243108,-0.525600022404816)
--(axis cs:-0.418546365914787,-0.519913257177712)
--(axis cs:-0.413533834586466,-0.513807040950224)
--(axis cs:-0.408521303258145,-0.507339292699504)
--(axis cs:-0.403508771929825,-0.500560773247807)
--(axis cs:-0.398496240601504,-0.493516122710541)
--(axis cs:-0.393483709273183,-0.486244708321186)
--(axis cs:-0.388471177944862,-0.478781323201845)
--(axis cs:-0.383458646616541,-0.471156767179657)
--(axis cs:-0.378446115288221,-0.46339833365208)
--(axis cs:-0.3734335839599,-0.455530221139186)
--(axis cs:-0.368421052631579,-0.447573884074529)
--(axis cs:-0.363408521303258,-0.439548334251547)
--(axis cs:-0.358395989974937,-0.431470401923204)
--(axis cs:-0.353383458646617,-0.423354963675308)
--(axis cs:-0.348370927318296,-0.415215142730381)
--(axis cs:-0.343358395989975,-0.407062486193516)
--(axis cs:-0.338345864661654,-0.398907122852189)
--(axis cs:-0.333333333333333,-0.390757904433912)
--(axis cs:-0.328320802005013,-0.382622532666908)
--(axis cs:-0.323308270676692,-0.374507674047582)
--(axis cs:-0.318295739348371,-0.366419063869178)
--(axis cs:-0.31328320802005,-0.358361600789347)
--(axis cs:-0.308270676691729,-0.350339432994868)
--(axis cs:-0.303258145363409,-0.342356036847574)
--(axis cs:-0.298245614035088,-0.334414288756971)
--(axis cs:-0.293233082706767,-0.32651653091468)
--(axis cs:-0.288220551378446,-0.318664631437593)
--(axis cs:-0.283208020050125,-0.310860039395922)
--(axis cs:-0.278195488721805,-0.303103835145208)
--(axis cs:-0.273182957393484,-0.295396776335095)
--(axis cs:-0.268170426065163,-0.287739339929693)
--(axis cs:-0.263157894736842,-0.280131760543002)
--(axis cs:-0.258145363408521,-0.272574065366568)
--(axis cs:-0.253132832080201,-0.265066105944212)
--(axis cs:-0.24812030075188,-0.25760758702943)
--(axis cs:-0.243107769423559,-0.250198092744168)
--(axis cs:-0.238095238095238,-0.242837110242683)
--(axis cs:-0.233082706766917,-0.235524051070597)
--(axis cs:-0.228070175438597,-0.228258270396795)
--(axis cs:-0.223057644110276,-0.22103908428425)
--(axis cs:-0.218045112781955,-0.213865785154946)
--(axis cs:-0.213032581453634,-0.206737655593731)
--(axis cs:-0.208020050125313,-0.199653980626033)
--(axis cs:-0.203007518796993,-0.192614058594767)
--(axis cs:-0.197994987468672,-0.185617210752479)
--(axis cs:-0.192982456140351,-0.178662789675639)
--(axis cs:-0.18796992481203,-0.17175018659901)
--(axis cs:-0.182957393483709,-0.16487883775913)
--(axis cs:-0.177944862155389,-0.158048229827007)
--(axis cs:-0.172932330827068,-0.151257904501148)
--(axis cs:-0.167919799498747,-0.144507462322911)
--(axis cs:-0.162907268170426,-0.137796565766739)
--(axis cs:-0.157894736842105,-0.131124941648023)
--(axis cs:-0.152882205513785,-0.124492382880963)
--(axis cs:-0.147869674185464,-0.117898749607635)
--(axis cs:-0.142857142857143,-0.111343969707285)
--(axis cs:-0.137844611528822,-0.104828038681245)
--(axis cs:-0.132832080200501,-0.0983510188934144)
--(axis cs:-0.12781954887218,-0.0919130381282754)
--(axis cs:-0.12280701754386,-0.085514287407075)
--(axis cs:-0.117794486215539,-0.0791550179769737)
--(axis cs:-0.112781954887218,-0.0728355373559709)
--(axis cs:-0.107769423558897,-0.0665562042760391)
--(axis cs:-0.102756892230576,-0.0603174223149487)
--(axis cs:-0.0977443609022557,-0.0541196319392181)
--(axis cs:-0.0927318295739349,-0.0479633005900255)
--(axis cs:-0.0877192982456141,-0.0418489103214208)
--(axis cs:-0.0827067669172933,-0.0357769423322296)
--(axis cs:-0.0776942355889725,-0.0297478574997825)
--(axis cs:-0.0726817042606517,-0.0237620716958376)
--(axis cs:-0.0676691729323309,-0.0178199241996362)
--(axis cs:-0.0626566416040101,-0.0119216368561146)
--(axis cs:-0.0576441102756893,-0.00606726066478037)
--(axis cs:-0.0526315789473685,-0.000256605089471579)
--(axis cs:-0.0476190476190477,0.00551085664359086)
--(axis cs:-0.0426065162907269,0.0112361159034801)
--(axis cs:-0.0375939849624061,0.016920804418122)
--(axis cs:-0.0325814536340853,0.0225674367235711)
--(axis cs:-0.0275689223057645,0.0281797452736095)
--(axis cs:-0.0225563909774437,0.033763140137634)
--(axis cs:-0.0175438596491229,0.0393253239308712)
--(axis cs:-0.0125313283208021,0.0448770664490606)
--(axis cs:-0.00751879699248126,0.0504330520564044)
--(axis cs:-0.00250626566416046,0.0560124846455941)
--(axis cs:0.00250626566416035,0.0616387095435601)
--(axis cs:0.00751879699248104,0.0673366559159857)
--(axis cs:0.0125313283208019,0.0731272133513147)
--(axis cs:0.0175438596491229,0.0790198566460771)
--(axis cs:0.0225563909774436,0.0850079075486046)
--(axis cs:0.0275689223057642,0.0910703446631901)
--(axis cs:0.0325814536340852,0.0971788390870164)
--(axis cs:0.0375939849624061,0.103305036648935)
--(axis cs:0.0426065162907268,0.109424816535738)
--(axis cs:0.0476190476190474,0.115519518669887)
--(axis cs:0.0526315789473684,0.12157548739736)
--(axis cs:0.0576441102756893,0.127583053298885)
--(axis cs:0.06265664160401,0.133535514645691)
--(axis cs:0.0676691729323307,0.139428307019562)
--(axis cs:0.0726817042606516,0.145258381453284)
--(axis cs:0.0776942355889725,0.151023756216477)
--(axis cs:0.0827067669172932,0.156723198896653)
--(axis cs:0.0877192982456139,0.162356001947831)
--(axis cs:0.0927318295739348,0.167921824054346)
--(axis cs:0.0977443609022557,0.173420577599475)
--(axis cs:0.102756892230576,0.178852348496257)
--(axis cs:0.107769423558897,0.184217338867066)
--(axis cs:0.112781954887218,0.189515825980165)
--(axis cs:0.117794486215539,0.194748132850765)
--(axis cs:0.12280701754386,0.199914607281339)
--(axis cs:0.12781954887218,0.205015607054703)
--(axis cs:0.132832080200501,0.210051489642738)
--(axis cs:0.137844611528822,0.215022605246625)
--(axis cs:0.142857142857143,0.219929292303739)
--(axis cs:0.147869674185463,0.224771874823545)
--(axis cs:0.152882205513784,0.229550661078341)
--(axis cs:0.157894736842105,0.234265943293485)
--(axis cs:0.162907268170426,0.238917998068943)
--(axis cs:0.167919799498747,0.243507087328634)
--(axis cs:0.172932330827068,0.248033459642384)
--(axis cs:0.177944862155389,0.252497351801764)
--(axis cs:0.182957393483709,0.256898990558784)
--(axis cs:0.18796992481203,0.261238594457626)
--(axis cs:0.192982456140351,0.265516375705919)
--(axis cs:0.197994987468672,0.269732542044722)
--(axis cs:0.203007518796992,0.273887298586176)
--(axis cs:0.208020050125313,0.277980849595496)
--(axis cs:0.213032581453634,0.282013400199945)
--(axis cs:0.218045112781955,0.285985158012162)
--(axis cs:0.223057644110276,0.289896334658912)
--(axis cs:0.228070175438596,0.293747147209215)
--(axis cs:0.233082706766917,0.297537819498109)
--(axis cs:0.238095238095238,0.301268583344067)
--(axis cs:0.243107769423559,0.304939679659502)
--(axis cs:0.24812030075188,0.308551359454878)
--(axis cs:0.2531328320802,0.312103884737778)
--(axis cs:0.258145363408521,0.315597529308925)
--(axis cs:0.263157894736842,0.319032579457693)
--(axis cs:0.268170426065163,0.322409334559943)
--(axis cs:0.273182957393484,0.325728107581371)
--(axis cs:0.278195488721805,0.328989225489723)
--(axis cs:0.283208020050125,0.332193029579379)
--(axis cs:0.288220551378446,0.33533987571192)
--(axis cs:0.293233082706767,0.338430134476354)
--(axis cs:0.298245614035088,0.341464191272699)
--(axis cs:0.303258145363408,0.344442446322664)
--(axis cs:0.308270676691729,0.347365314611152)
--(axis cs:0.31328320802005,0.350233225762283)
--(axis cs:0.318295739348371,0.353046623853657)
--(axis cs:0.323308270676692,0.355805967172493)
--(axis cs:0.328320802005012,0.3585117279173)
--(axis cs:0.333333333333333,0.361164391848655)
--(axis cs:0.338345864661654,0.363764457892639)
--(axis cs:0.343358395989975,0.366312437700446)
--(axis cs:0.348370927318296,0.368808855167618)
--(axis cs:0.353383458646616,0.371254245916315)
--(axis cs:0.358395989974937,0.373649156743969)
--(axis cs:0.363408521303258,0.375994145041639)
--(axis cs:0.368421052631579,0.378289778185298)
--(axis cs:0.3734335839599,0.380536632903241)
--(axis cs:0.378446115288221,0.382735294622732)
--(axis cs:0.383458646616541,0.384886356798946)
--(axis cs:0.388471177944862,0.386990420229181)
--(axis cs:0.393483709273183,0.389048092355264)
--(axis cs:0.398496240601504,0.391059986556964)
--(axis cs:0.403508771929824,0.393026721439172)
--(axis cs:0.408521303258145,0.394948920115508)
--(axis cs:0.413533834586466,0.396827209490928)
--(axis cs:0.418546365914787,0.398662219545809)
--(axis cs:0.423558897243108,0.400454582623893)
--(axis cs:0.428571428571428,0.40220493272637)
--(axis cs:0.433583959899749,0.403913904814273)
--(axis cs:0.43859649122807,0.405582134121246)
--(axis cs:0.443609022556391,0.407210255478639)
--(axis cs:0.448621553884712,0.408798902654772)
--(axis cs:0.453634085213033,0.410348707710071)
--(axis cs:0.458646616541353,0.411860300369696)
--(axis cs:0.463659147869674,0.413334307415116)
--(axis cs:0.468671679197995,0.414771352096007)
--(axis cs:0.473684210526316,0.416172053563684)
--(axis cs:0.478696741854637,0.417537026327184)
--(axis cs:0.483709273182957,0.418866879732984)
--(axis cs:0.488721804511278,0.420162217469208)
--(axis cs:0.493734335839599,0.42142363709506)
--(axis cs:0.49874686716792,0.422651729596112)
--(axis cs:0.503759398496241,0.423847078965935)
--(axis cs:0.508771929824561,0.425010261814464)
--(axis cs:0.513784461152882,0.426141847003379)
--(axis cs:0.518796992481203,0.427242395308652)
--(axis cs:0.523809523809524,0.428312459110344)
--(axis cs:0.528822055137844,0.429352582109601)
--(axis cs:0.533834586466165,0.430363299072733)
--(axis cs:0.538847117794486,0.431345135602149)
--(axis cs:0.543859649122807,0.432298607933852)
--(axis cs:0.548872180451128,0.433224222761126)
--(axis cs:0.553884711779449,0.434122477083954)
--(axis cs:0.558897243107769,0.434993858083658)
--(axis cs:0.56390977443609,0.435838843022207)
--(axis cs:0.568922305764411,0.436657899165542)
--(axis cs:0.573934837092732,0.437451483730274)
--(axis cs:0.578947368421053,0.438220043853039)
--(axis cs:0.583959899749373,0.438964016581767)
--(axis cs:0.588972431077694,0.439683828888098)
--(axis cs:0.593984962406015,0.440379897700167)
--(axis cs:0.598997493734336,0.441052629954939)
--(axis cs:0.604010025062657,0.4417024226693)
--(axis cs:0.609022556390977,0.442329663029073)
--(axis cs:0.614035087719298,0.442934728495156)
--(axis cs:0.619047619047619,0.443517986925981)
--(axis cs:0.62406015037594,0.444079796715474)
--(axis cs:0.62907268170426,0.44462050694578)
--(axis cs:0.634085213032581,0.445140457553952)
--(axis cs:0.639097744360902,0.445639979511906)
--(axis cs:0.644110275689223,0.446119395018919)
--(axis cs:0.649122807017544,0.446579017706012)
--(axis cs:0.654135338345865,0.447019152851572)
--(axis cs:0.659147869674185,0.447440097607622)
--(axis cs:0.664160401002506,0.447842141236193)
--(axis cs:0.669172932330827,0.448225565355266)
--(axis cs:0.674185463659148,0.448590644193857)
--(axis cs:0.679197994987469,0.448937644855792)
--(axis cs:0.684210526315789,0.449266827591847)
--(axis cs:0.68922305764411,0.449578446079929)
--(axis cs:0.694235588972431,0.449872747713055)
--(axis cs:0.699248120300752,0.450149973894938)
--(axis cs:0.704260651629073,0.45041036034306)
--(axis cs:0.709273182957393,0.450654137399158)
--(axis cs:0.714285714285714,0.450881530347141)
--(axis cs:0.719298245614035,0.451092759738494)
--(axis cs:0.724310776942356,0.45128804172534)
--(axis cs:0.729323308270676,0.451467588401356)
--(axis cs:0.734335839598997,0.451631608150866)
--(axis cs:0.739348370927318,0.451780306006492)
--(axis cs:0.744360902255639,0.451913884015841)
--(axis cs:0.74937343358396,0.452032541617792)
--(axis cs:0.754385964912281,0.45213647602907)
--(axis cs:0.759398496240602,0.452225882641874)
--(axis cs:0.764411027568922,0.452300955433466)
--(axis cs:0.769423558897243,0.45236188738874)
--(axis cs:0.774436090225564,0.452408870936939)
--(axis cs:0.779448621553885,0.452442098403818)
--(axis cs:0.784461152882205,0.452461762480745)
--(axis cs:0.789473684210526,0.452468056712393)
--(axis cs:0.794486215538847,0.452461176004877)
--(axis cs:0.799498746867168,0.452441317156441)
--(axis cs:0.804511278195489,0.452408679413011)
--(axis cs:0.809523809523809,0.452363465051274)
--(axis cs:0.81453634085213,0.452305879992191)
--(axis cs:0.819548872180451,0.452236134448307)
--(axis cs:0.824561403508772,0.452154443608561)
--(axis cs:0.829573934837093,0.452061028364841)
--(axis cs:0.834586466165413,0.451956116085062)
--(axis cs:0.839598997493734,0.451839941438189)
--(axis cs:0.844611528822055,0.451712747277402)
--(axis cs:0.849624060150376,0.451574785588463)
--(axis cs:0.854636591478697,0.45142631851141)
--(axis cs:0.859649122807018,0.451267619444885)
--(axis cs:0.864661654135338,0.45109897424393)
--(axis cs:0.869674185463659,0.450920682523756)
--(axis cs:0.87468671679198,0.450733059084106)
--(axis cs:0.879699248120301,0.450536435471346)
--(axis cs:0.884711779448621,0.450331161698409)
--(axis cs:0.889724310776942,0.45011760814644)
--(axis cs:0.894736842105263,0.449896167676424)
--(axis cs:0.899749373433584,0.449667257984625)
--(axis cs:0.904761904761905,0.449431324242383)
--(axis cs:0.909774436090225,0.449188842069204)
--(axis cs:0.914786967418546,0.448940320898487)
--(axis cs:0.919799498746867,0.448686307808168)
--(axis cs:0.924812030075188,0.448427391904872)
--(axis cs:0.929824561403509,0.448164209370674)
--(axis cs:0.934837092731829,0.44789744930755)
--(axis cs:0.93984962406015,0.447627860547671)
--(axis cs:0.944862155388471,0.44735625964004)
--(axis cs:0.949874686716792,0.447083540278375)
--(axis cs:0.954887218045113,0.446810684505551)
--(axis cs:0.959899749373434,0.446538776121397)
--(axis cs:0.964912280701754,0.446269016840333)
--(axis cs:0.969924812030075,0.446002745902682)
--(axis cs:0.974937343358396,0.445741464051808)
--(axis cs:0.979949874686717,0.44548686306658)
--(axis cs:0.984962406015037,0.445240862410536)
--(axis cs:0.989974937343358,0.445005655061137)
--(axis cs:0.994987468671679,0.444783765265085)
--(axis cs:1,0.444578121900964)
--(axis cs:1,-0.0707292713008178)
--(axis cs:1,-0.0707292713008178)
--(axis cs:0.994987468671679,-0.0634297747774188)
--(axis cs:0.989974937343358,-0.0563964547610277)
--(axis cs:0.984962406015037,-0.0496083037696969)
--(axis cs:0.979949874686717,-0.0430466907268103)
--(axis cs:0.974937343358396,-0.0366950195902181)
--(axis cs:0.969924812030075,-0.0305384474075852)
--(axis cs:0.964912280701754,-0.0245636498506249)
--(axis cs:0.959899749373434,-0.0187586249678)
--(axis cs:0.954887218045113,-0.0131125279202961)
--(axis cs:0.949874686716792,-0.00761553100543721)
--(axis cs:0.944862155388471,-0.0022587044511713)
--(axis cs:0.93984962406015,0.00296608562415945)
--(axis cs:0.934837092731829,0.00806626498443369)
--(axis cs:0.929824561403509,0.0130486271239323)
--(axis cs:0.924812030075188,0.0179193990972049)
--(axis cs:0.919799498746867,0.0226842988900471)
--(axis cs:0.914786967418546,0.0273485856143432)
--(axis cs:0.909774436090225,0.0319171035874609)
--(axis cs:0.904761904761905,0.0363943211776387)
--(axis cs:0.899749373433584,0.0407843651513571)
--(axis cs:0.894736842105263,0.0450910511400642)
--(axis cs:0.889724310776942,0.0493179107463929)
--(axis cs:0.884711779448621,0.05346821572994)
--(axis cs:0.879699248120301,0.0575449996464402)
--(axis cs:0.87468671679198,0.06155107725913)
--(axis cs:0.869674185463659,0.0654890619951771)
--(axis cs:0.864661654135338,0.0693613816815872)
--(axis cs:0.859649122807018,0.0731702927626274)
--(axis cs:0.854636591478697,0.0769178931735074)
--(axis cs:0.849624060150376,0.0806061340219027)
--(axis cs:0.844611528822055,0.0842368302092306)
--(axis cs:0.839598997493734,0.0878116701068027)
--(axis cs:0.834586466165413,0.0913322243875994)
--(axis cs:0.829573934837093,0.094799954102082)
--(axis cs:0.824561403508772,0.0982162180758319)
--(axis cs:0.819548872180451,0.101582279697615)
--(axis cs:0.81453634085213,0.10489931315854)
--(axis cs:0.809523809523809,0.108168409196046)
--(axis cs:0.804511278195489,0.111390580390473)
--(axis cs:0.799498746867168,0.11456676605668)
--(axis cs:0.794486215538847,0.117697836768608)
--(axis cs:0.789473684210526,0.120784598550635)
--(axis cs:0.784461152882205,0.123827796766024)
--(axis cs:0.779448621553885,0.12682811972964)
--(axis cs:0.774436090225564,0.129786202069337)
--(axis cs:0.769423558897243,0.132702627857994)
--(axis cs:0.764411027568922,0.135577933535957)
--(axis cs:0.759398496240602,0.13841261064178)
--(axis cs:0.754385964912281,0.141207108367357)
--(axis cs:0.74937343358396,0.14396183595208)
--(axis cs:0.744360902255639,0.146677164929208)
--(axis cs:0.739348370927318,0.149353431236456)
--(axis cs:0.734335839598997,0.15199093720166)
--(axis cs:0.729323308270676,0.154589953413417)
--(axis cs:0.724310776942356,0.157150720485652)
--(axis cs:0.719298245614035,0.159673450724298)
--(axis cs:0.714285714285714,0.162158329703502)
--(axis cs:0.709273182957393,0.164605517758119)
--(axis cs:0.704260651629073,0.16701515139864)
--(axis cs:0.699248120300752,0.169387344654159)
--(axis cs:0.694235588972431,0.171722190348458)
--(axis cs:0.68922305764411,0.174019761313848)
--(axis cs:0.684210526315789,0.176280111546958)
--(axis cs:0.679197994987469,0.178503277310311)
--(axis cs:0.674185463659148,0.180689278183116)
--(axis cs:0.669172932330827,0.182838118064434)
--(axis cs:0.664160401002506,0.184949786131522)
--(axis cs:0.659147869674185,0.187024257755921)
--(axis cs:0.654135338345865,0.189061495379552)
--(axis cs:0.649122807017544,0.191061449352887)
--(axis cs:0.644110275689223,0.193024058737005)
--(axis cs:0.639097744360902,0.194949252071155)
--(axis cs:0.634085213032581,0.196836948107256)
--(axis cs:0.62907268170426,0.198687056512566)
--(axis cs:0.62406015037594,0.20049947854162)
--(axis cs:0.619047619047619,0.202274107678365)
--(axis cs:0.614035087719298,0.204010830249263)
--(axis cs:0.609022556390977,0.205709526008047)
--(axis cs:0.604010025062657,0.207370068692647)
--(axis cs:0.598997493734336,0.208992326554727)
--(axis cs:0.593984962406015,0.210576162862155)
--(axis cs:0.588972431077694,0.212121436374644)
--(axis cs:0.583959899749373,0.213628001792719)
--(axis cs:0.578947368421053,0.215095710180091)
--(axis cs:0.573934837092732,0.216524409359459)
--(axis cs:0.568922305764411,0.217913944281691)
--(axis cs:0.56390977443609,0.219264157368304)
--(axis cs:0.558897243107769,0.220574888827123)
--(axis cs:0.553884711779449,0.221845976940943)
--(axis cs:0.548872180451128,0.223077258329037)
--(axis cs:0.543859649122807,0.224268568181297)
--(axis cs:0.538847117794486,0.225419740464816)
--(axis cs:0.533834586466165,0.2265306081027)
--(axis cs:0.528822055137844,0.227601003124934)
--(axis cs:0.523809523809524,0.228630756791102)
--(axis cs:0.518796992481203,0.229619699684821)
--(axis cs:0.513784461152882,0.230567661779761)
--(axis cs:0.508771929824561,0.231474472477157)
--(axis cs:0.503759398496241,0.232339960614773)
--(axis cs:0.49874686716792,0.233163954447315)
--(axis cs:0.493734335839599,0.23394628159835)
--(axis cs:0.488721804511278,0.234686768983853)
--(axis cs:0.483709273182957,0.235385242707551)
--(axis cs:0.478696741854637,0.236041527928335)
--(axis cs:0.473684210526316,0.236655448700028)
--(axis cs:0.468671679197995,0.237226827783948)
--(axis cs:0.463659147869674,0.237755486434716)
--(axis cs:0.458646616541353,0.238241244159875)
--(axis cs:0.453634085213033,0.238683918453978)
--(axis cs:0.448621553884712,0.239083324507851)
--(axis cs:0.443609022556391,0.239439274893873)
--(axis cs:0.43859649122807,0.239751579228156)
--(axis cs:0.433583959899749,0.24002004381062)
--(axis cs:0.428571428571428,0.240244471244053)
--(axis cs:0.423558897243108,0.240424660033293)
--(axis cs:0.418546365914787,0.240560404165808)
--(axis cs:0.413533834586466,0.240651492674977)
--(axis cs:0.408521303258145,0.240697709187508)
--(axis cs:0.403508771929824,0.240698831456464)
--(axis cs:0.398496240601504,0.240654630881479)
--(axis cs:0.393483709273183,0.240564872017797)
--(axis cs:0.388471177944862,0.240429312075856)
--(axis cs:0.383458646616541,0.240247700413195)
--(axis cs:0.378446115288221,0.240019778020533)
--(axis cs:0.3734335839599,0.239745277003947)
--(axis cs:0.368421052631579,0.239423920065109)
--(axis cs:0.363408521303258,0.239055419981635)
--(axis cs:0.358395989974937,0.238639479089621)
--(axis cs:0.353383458646616,0.238175788770537)
--(axis cs:0.348370927318296,0.237664028944665)
--(axis cs:0.343358395989975,0.237103867573349)
--(axis cs:0.338345864661654,0.236494960172358)
--(axis cs:0.333333333333333,0.235836949338726)
--(axis cs:0.328320802005012,0.235129464293482)
--(axis cs:0.323308270676692,0.234372120442722)
--(axis cs:0.318295739348371,0.233564518959551)
--(axis cs:0.31328320802005,0.232706246389443)
--(axis cs:0.308270676691729,0.231796874281645)
--(axis cs:0.303258145363408,0.230835958849295)
--(axis cs:0.298245614035088,0.229823040660961)
--(axis cs:0.293233082706767,0.22875764436639)
--(axis cs:0.288220551378446,0.227639278459275)
--(axis cs:0.283208020050125,0.226467435079914)
--(axis cs:0.278195488721805,0.225241589860683)
--(axis cs:0.273182957393484,0.223961201817255)
--(axis cs:0.268170426065163,0.222625713288563)
--(axis cs:0.263157894736842,0.221234549928491)
--(axis cs:0.258145363408521,0.219787120752273)
--(axis cs:0.2531328320802,0.218282818240582)
--(axis cs:0.24812030075188,0.216721018504183)
--(axis cs:0.243107769423559,0.215101081511958)
--(axis cs:0.238095238095238,0.213422351384929)
--(axis cs:0.233082706766917,0.211684156758676)
--(axis cs:0.228070175438596,0.209885811216202)
--(axis cs:0.223057644110276,0.208026613792893)
--(axis cs:0.218045112781955,0.206105849554555)
--(axis cs:0.213032581453634,0.204122790248786)
--(axis cs:0.208020050125313,0.202076695028841)
--(axis cs:0.203007518796992,0.199966811247866)
--(axis cs:0.197994987468672,0.197792375319582)
--(axis cs:0.192982456140351,0.195552613639327)
--(axis cs:0.18796992481203,0.193246743556477)
--(axis cs:0.182957393483709,0.190873974385635)
--(axis cs:0.177944862155389,0.188433508439323)
--(axis cs:0.172932330827068,0.185924542058944)
--(axis cs:0.167919799498747,0.183346266613176)
--(axis cs:0.162907268170426,0.180697869423153)
--(axis cs:0.157894736842105,0.177978534561224)
--(axis cs:0.152882205513784,0.175187443453763)
--(axis cs:0.147869674185463,0.172323775197357)
--(axis cs:0.142857142857143,0.16938670647003)
--(axis cs:0.137844611528822,0.16637541088274)
--(axis cs:0.132832080200501,0.163289057568059)
--(axis cs:0.12781954887218,0.160126808738379)
--(axis cs:0.12280701754386,0.156887815858769)
--(axis cs:0.117794486215539,0.153571213960836)
--(axis cs:0.112781954887218,0.150176113460506)
--(axis cs:0.107769423558897,0.146701588615391)
--(axis cs:0.102756892230576,0.143146661438181)
--(axis cs:0.0977443609022557,0.139510279429474)
--(axis cs:0.0927318295739348,0.135791284844125)
--(axis cs:0.0877192982456139,0.131988372266378)
--(axis cs:0.0827067669172932,0.128100029901823)
--(axis cs:0.0776942355889725,0.124124457994897)
--(axis cs:0.0726817042606516,0.120059454858943)
--(axis cs:0.0676691729323307,0.115902256776603)
--(axis cs:0.06265664160401,0.111649312060533)
--(axis cs:0.0576441102756893,0.107295961622372)
--(axis cs:0.0526315789473684,0.102835989222513)
--(axis cs:0.0476190476190474,0.0982609980506716)
--(axis cs:0.0426065162907268,0.0935595787622755)
--(axis cs:0.0375939849624061,0.0887162893266974)
--(axis cs:0.0325814536340852,0.0837106352069491)
--(axis cs:0.0275689223057642,0.0785166113916239)
--(axis cs:0.0225563909774436,0.0731039280918817)
--(axis cs:0.0175438596491229,0.0674422676614748)
--(axis cs:0.0125313283208019,0.0615085651029334)
--(axis cs:0.00751879699248104,0.055294041944481)
--(axis cs:0.00250626566416035,0.0488060143554434)
--(axis cs:-0.00250626566416046,0.0420631530708987)
--(axis cs:-0.00751879699248126,0.0350881063257426)
--(axis cs:-0.0125313283208021,0.0279018745530211)
--(axis cs:-0.0175438596491229,0.0205212508657774)
--(axis cs:-0.0225563909774437,0.0129584410001524)
--(axis cs:-0.0275689223057645,0.00522166626933937)
--(axis cs:-0.0325814536340853,-0.00268399110189817)
--(axis cs:-0.0375939849624061,-0.0107558154478257)
--(axis cs:-0.0426065162907269,-0.0189928448937503)
--(axis cs:-0.0476190476190477,-0.0273954138830745)
--(axis cs:-0.0526315789473685,-0.0359648203618593)
--(axis cs:-0.0576441102756893,-0.0447030857002526)
--(axis cs:-0.0626566416040101,-0.0536127813843964)
--(axis cs:-0.0676691729323309,-0.0626969032081852)
--(axis cs:-0.0726817042606517,-0.0719587792250182)
--(axis cs:-0.0776942355889725,-0.0814020018270094)
--(axis cs:-0.0827067669172933,-0.0910303772318693)
--(axis cs:-0.0877192982456141,-0.100847887681918)
--(axis cs:-0.0927318295739349,-0.110858663056561)
--(axis cs:-0.0977443609022557,-0.121066959563809)
--(axis cs:-0.102756892230576,-0.131477143845241)
--(axis cs:-0.107769423558897,-0.142093681296317)
--(axis cs:-0.112781954887218,-0.152921127733992)
--(axis cs:-0.117794486215539,-0.163964123779358)
--(axis cs:-0.12280701754386,-0.175227391493662)
--(axis cs:-0.12781954887218,-0.186715732931612)
--(axis cs:-0.132832080200501,-0.19843403036967)
--(axis cs:-0.137844611528822,-0.210387248038694)
--(axis cs:-0.142857142857143,-0.222580435246114)
--(axis cs:-0.147869674185464,-0.235018730817493)
--(axis cs:-0.152882205513785,-0.24770736882393)
--(axis cs:-0.157894736842105,-0.260651685592726)
--(axis cs:-0.162907268170426,-0.273857128025597)
--(axis cs:-0.167919799498747,-0.287329263272796)
--(axis cs:-0.172932330827068,-0.301073789833601)
--(axis cs:-0.177944862155389,-0.315096550174533)
--(axis cs:-0.182957393483709,-0.329403544976849)
--(axis cs:-0.18796992481203,-0.344000949144722)
--(axis cs:-0.192982456140351,-0.358895129725549)
--(axis cs:-0.197994987468672,-0.374092665914153)
--(axis cs:-0.203007518796993,-0.38960037133368)
--(axis cs:-0.208020050125313,-0.40542531880792)
--(axis cs:-0.213032581453634,-0.421574867862906)
--(axis cs:-0.218045112781955,-0.438056695220123)
--(axis cs:-0.223057644110276,-0.454878828569924)
--(axis cs:-0.228070175438597,-0.472049683941903)
--(axis cs:-0.233082706766917,-0.489578107019501)
--(axis cs:-0.238095238095238,-0.50747341877928)
--(axis cs:-0.243107769423559,-0.525745465871573)
--(axis cs:-0.24812030075188,-0.544404676199063)
--(axis cs:-0.253132832080201,-0.563462120193882)
--(axis cs:-0.258145363408521,-0.582929578342668)
--(axis cs:-0.263157894736842,-0.602819615563592)
--(axis cs:-0.268170426065163,-0.623145663100568)
--(axis cs:-0.273182957393484,-0.64392210866892)
--(axis cs:-0.278195488721805,-0.665164395665147)
--(axis cs:-0.283208020050125,-0.686889132342797)
--(axis cs:-0.288220551378446,-0.709114211959022)
--(axis cs:-0.293233082706767,-0.731858945014685)
--(axis cs:-0.298245614035088,-0.755144204848059)
--(axis cs:-0.303258145363409,-0.77899258800218)
--(axis cs:-0.308270676691729,-0.803428590973353)
--(axis cs:-0.31328320802005,-0.828478805169188)
--(axis cs:-0.318295739348371,-0.854172132165827)
--(axis cs:-0.323308270676692,-0.880540021664727)
--(axis cs:-0.328320802005013,-0.907616734920244)
--(axis cs:-0.333333333333333,-0.935439636853935)
--(axis cs:-0.338345864661654,-0.964049520606713)
--(axis cs:-0.343358395989975,-0.993490968926589)
--(axis cs:-0.348370927318296,-1.02381275757393)
--(axis cs:-0.353383458646617,-1.05506830688063)
--(axis cs:-0.358395989974937,-1.08731618876574)
--(axis cs:-0.363408521303258,-1.12062069793972)
--(axis cs:-0.368421052631579,-1.15505249779017)
--(axis cs:-0.3734335839599,-1.19068935361707)
--(axis cs:-0.378446115288221,-1.22761696858649)
--(axis cs:-0.383458646616541,-1.26592994113987)
--(axis cs:-0.388471177944862,-1.30573286681625)
--(axis cs:-0.393483709273183,-1.34714161276332)
--(axis cs:-0.398496240601504,-1.39028479995205)
--(axis cs:-0.403508771929825,-1.43530553670367)
--(axis cs:-0.408521303258145,-1.48236345817187)
--(axis cs:-0.413533834586466,-1.53163714069312)
--(axis cs:-0.418546365914787,-1.58332697852108)
--(axis cs:-0.423558897243108,-1.63765863491748)
--(axis cs:-0.428571428571429,-1.6948872120181)
--(axis cs:-0.433583959899749,-1.75530232736035)
--(axis cs:-0.43859649122807,-1.81923434380086)
--(axis cs:-0.443609022556391,-1.88706208009914)
--(axis cs:-0.448621553884712,-1.95922244102519)
--(axis cs:-0.453634085213033,-2.03622256240913)
--(axis cs:-0.458646616541353,-2.11865528925575)
--(axis cs:-0.463659147869674,-2.20721912655163)
--(axis cs:-0.468671679197995,-2.3027442739894)
--(axis cs:-0.473684210526316,-2.4062270596507)
--(axis cs:-0.478696741854637,-2.51887615801453)
--(axis cs:-0.483709273182957,-2.6421756391689)
--(axis cs:-0.488721804511278,-2.77797253429529)
--(axis cs:-0.493734335839599,-2.92860089747637)
--(axis cs:-0.49874686716792,-3.09706153328172)
--(axis cs:-0.503759398496241,-3.28728897514285)
--(axis cs:-0.508771929824561,-3.50455950993608)
--(axis cs:-0.513784461152882,-3.75613541055789)
--(axis cs:-0.518796992481203,-4.05232125630614)
--(axis cs:-0.523809523809524,-4.40827456659711)
--(axis cs:-0.528822055137845,-4.84727883946516)
--(axis cs:-0.533834586466165,-5.40705807593925)
--(axis cs:-0.538847117794486,-6.15300055238975)
--(axis cs:-0.543859649122807,-7.20898976068059)
--(axis cs:-0.548872180451128,-8.84074344904804)
--(axis cs:-0.553884711779449,-11.7365539727711)
--(axis cs:-0.558897243107769,-18.3835297298303)
--(axis cs:-0.56390977443609,-49.7690821912149)
--(axis cs:-0.568922305764411,-31.5902700497699)
--(axis cs:-0.573934837092732,-12.6672764565347)
--(axis cs:-0.578947368421053,-9.57701238381272)
--(axis cs:-0.583959899749373,-8.71775259616728)
--(axis cs:-0.588972431077694,-8.72200096376743)
--(axis cs:-0.593984962406015,-9.27762706648669)
--(axis cs:-0.598997493734336,-10.3518294059038)
--(axis cs:-0.604010025062657,-12.0834705521581)
--(axis cs:-0.609022556390977,-14.8595277262443)
--(axis cs:-0.614035087719298,-19.6724355127785)
--(axis cs:-0.619047619047619,-29.676807936972)
--(axis cs:-0.62406015037594,-62.349355171449)
--(axis cs:-0.629072681704261,-240.593675124203)
--(axis cs:-0.634085213032581,-27.4573387723457)
--(axis cs:-0.639097744360902,-16.5910281965142)
--(axis cs:-0.644110275689223,-13.5678384815866)
--(axis cs:-0.649122807017544,-13.5757218888279)
--(axis cs:-0.654135338345865,-17.7294946319991)
--(axis cs:-0.659147869674185,-44.512903415353)
--(axis cs:-0.664160401002506,-28.0355373815279)
--(axis cs:-0.669172932330827,-10.0039689572352)
--(axis cs:-0.674185463659148,-7.59173414810293)
--(axis cs:-0.679197994987469,-7.07182746445114)
--(axis cs:-0.684210526315789,-7.2313397574131)
--(axis cs:-0.68922305764411,-7.86573176959365)
--(axis cs:-0.694235588972431,-9.05154127708268)
--(axis cs:-0.699248120300752,-11.113785684407)
--(axis cs:-0.704260651629073,-14.9325578295195)
--(axis cs:-0.709273182957393,-23.4677204318727)
--(axis cs:-0.714285714285714,-55.8940228025421)
--(axis cs:-0.719298245614035,-76.4910231975148)
--(axis cs:-0.724310776942356,-15.9407056167112)
--(axis cs:-0.729323308270677,-9.02944676476256)
--(axis cs:-0.734335839598998,-6.48149825212177)
--(axis cs:-0.739348370927318,-5.2102967270573)
--(axis cs:-0.744360902255639,-4.4767072430333)
--(axis cs:-0.74937343358396,-4.0157647797813)
--(axis cs:-0.754385964912281,-3.70998586707615)
--(axis cs:-0.759398496240602,-3.49984033690515)
--(axis cs:-0.764411027568922,-3.35224983841087)
--(axis cs:-0.769423558897243,-3.2475444891629)
--(axis cs:-0.774436090225564,-3.17340149903222)
--(axis cs:-0.779448621553885,-3.1217741676881)
--(axis cs:-0.784461152882206,-3.08722769692017)
--(axis cs:-0.789473684210526,-3.06598735718293)
--(axis cs:-0.794486215538847,-3.0553693955041)
--(axis cs:-0.799498746867168,-3.05342788942382)
--(axis cs:-0.804511278195489,-3.05872854794621)
--(axis cs:-0.80952380952381,-3.07019980352255)
--(axis cs:-0.81453634085213,-3.08703241276427)
--(axis cs:-0.819548872180451,-3.1086103225338)
--(axis cs:-0.824561403508772,-3.13446216802158)
--(axis cs:-0.829573934837093,-3.16422667588833)
--(axis cs:-0.834586466165414,-3.19762761889742)
--(axis cs:-0.839598997493734,-3.23445544633002)
--(axis cs:-0.844611528822055,-3.274553655343)
--(axis cs:-0.849624060150376,-3.31780857955371)
--(axis cs:-0.854636591478697,-3.36414167540252)
--(axis cs:-0.859649122807018,-3.41350365879397)
--(axis cs:-0.864661654135338,-3.46587003031462)
--(axis cs:-0.869674185463659,-3.52123765610881)
--(axis cs:-0.87468671679198,-3.57962216197773)
--(axis cs:-0.879699248120301,-3.64105596267188)
--(axis cs:-0.884711779448622,-3.70558679476769)
--(axis cs:-0.889724310776942,-3.77327665539908)
--(axis cs:-0.894736842105263,-3.84420107416132)
--(axis cs:-0.899749373433584,-3.91844866427688)
--(axis cs:-0.904761904761905,-3.99612091339924)
--(axis cs:-0.909774436090226,-4.07733218549834)
--(axis cs:-0.914786967418546,-4.16220991403091)
--(axis cs:-0.919799498746867,-4.25089497371447)
--(axis cs:-0.924812030075188,-4.34354222419162)
--(axis cs:-0.929824561403509,-4.44032122406872)
--(axis cs:-0.93483709273183,-4.54141711854011)
--(axis cs:-0.93984962406015,-4.64703170831189)
--(axis cs:-0.944862155388471,-4.75738471203358)
--(axis cs:-0.949874686716792,-4.87271523913182)
--(axis cs:-0.954887218045113,-4.99328349501627)
--(axis cs:-0.959899749373434,-5.11937274630541)
--(axis cs:-0.964912280701754,-5.25129158023477)
--(axis cs:-0.969924812030075,-5.3893765000393)
--(axis cs:-0.974937343358396,-5.533994907179)
--(axis cs:-0.979949874686717,-5.68554853221718)
--(axis cs:-0.984962406015038,-5.84447738948684)
--(axis cs:-0.989974937343358,-6.01126434706122)
--(axis cs:-0.994987468671679,-6.18644042384486)
--(axis cs:-1,-6.37059095095272)
--cycle;

\addplot [semithick, blue]
table {%
-1 -2.03507162574955
-0.994987468671679 -1.95562367106841
-0.989974937343358 -1.87917181364564
-0.984962406015038 -1.80548491926106
-0.979949874686717 -1.73435051097498
-0.974937343358396 -1.66557250945781
-0.969924812030075 -1.59896925746793
-0.964912280701754 -1.53437178191626
-0.959899749373434 -1.47162225477711
-0.954887218045113 -1.41057262033032
-0.949874686716792 -1.35108336117815
-0.944862155388471 -1.2930223794208
-0.93984962406015 -1.23626397248482
-0.93483709273183 -1.18068788552187
-0.929824561403509 -1.12617842413541
-0.924812030075188 -1.07262361252601
-0.919799498746867 -1.01991438302062
-0.914786967418546 -0.967943783396659
-0.909774436090226 -0.916606188431712
-0.904761904761905 -0.865796501691442
-0.899749373433584 -0.815409332670663
-0.894736842105263 -0.765338132960804
-0.889724310776942 -0.71547427303059
-0.884711779448622 -0.665706038333298
-0.879699248120301 -0.61591751959415
-0.87468671679198 -0.565987367009704
-0.869674185463659 -0.515787371327336
-0.864661654135338 -0.465180825840557
-0.859649122807018 -0.414020611501991
-0.854636591478697 -0.362146931591232
-0.849624060150376 -0.30938460122095
-0.844611528822055 -0.255539768331545
-0.839598997493734 -0.200395903681216
-0.834586466165414 -0.143708843230324
-0.829573934837093 -0.0852005906064775
-0.824561403508772 -0.0245514799676938
-0.819548872180451 0.0386098549208751
-0.81453634085213 0.104719485480428
-0.80952380952381 0.174295283169776
-0.804511278195489 0.247959730315875
-0.799498746867168 0.326470862368861
-0.794486215538847 0.410765008749994
-0.789473684210526 0.502017036062806
-0.784461152882206 0.601727208550395
-0.779448621553885 0.711849683716921
-0.774436090225564 0.834988262746628
-0.769423558897243 0.974704884094713
-0.764411027568922 1.13602547054695
-0.759398496240602 1.32630937969876
-0.754385964912281 1.556831326764
-0.74937343358396 1.84586928064856
-0.744360902255639 2.22529571970954
-0.739348370927318 2.75641149299096
-0.734335839598998 3.57480725216531
-0.729323308270677 5.05382029793182
-0.724310776942356 8.7412979180869
-0.719298245614035 39.2806546038468
-0.714285714285714 -13.3042573130931
-0.709273182957393 -5.02210966021953
-0.704260651629073 -2.68304250504743
-0.699248120300752 -1.48488954433793
-0.694235588972431 -0.674157386878131
-0.68922305764411 -0.00725029728549824
-0.684210526315789 0.642345931176255
-0.679197994987469 1.39276047609752
-0.674185463659148 2.45793639634929
-0.669172932330827 4.55440191658936
-0.664160401002506 14.6796482285376
-0.659147869674185 -10.0619000395567
-0.654135338345865 -2.40523691488232
-0.649122807017544 -0.108910976959513
-0.644110275689223 1.72439744389888
-0.639097744360902 4.26237460837554
-0.634085213032581 10.3777193372043
-0.629072681704261 117.458432027691
-0.62406015037594 -16.7946933627913
-0.619047619047619 -8.43665933052669
-0.614035087719298 -5.75239293400818
-0.609022556390977 -4.35974267488262
-0.604010025062657 -3.45601718599336
-0.598997493734336 -2.77443205498185
-0.593984962406015 -2.18904033706262
-0.588972431077694 -1.61263944773338
-0.583959899749373 -0.943497745597086
-0.578947368421053 0.0248772402879384
-0.573934837092732 2.0084498580001
-0.568922305764411 11.8304014557739
-0.56390977443609 -14.2751086241512
-0.558897243107769 -6.30345949032179
-0.553884711779449 -4.53566673666002
-0.548872180451128 -3.72091290580777
-0.543859649122807 -3.23433259387129
-0.538847117794486 -2.90145827574906
-0.533834586466165 -2.65400546626133
-0.528822055137845 -2.45956189386493
-0.523809523809524 -2.30065408162324
-0.518796992481203 -2.16696412772626
-0.513784461152882 -2.05196684182779
-0.508771929824561 -1.95130846939412
-0.503759398496241 -1.86195651128912
-0.49874686716792 -1.78172310319807
-0.493734335839599 -1.7089828524728
-0.488721804511278 -1.64249804060688
-0.483709273182957 -1.58130609756913
-0.478696741854637 -1.52464473713419
-0.473684210526316 -1.47190070467023
-0.468671679197995 -1.42257380113811
-0.463659147869674 -1.37625106638685
-0.458646616541353 -1.33258788581967
-0.453634085213033 -1.29129391910183
-0.448621553884712 -1.25212245364295
-0.443609022556391 -1.2148622337285
-0.43859649122807 -1.17933110803279
-0.433583959899749 -1.14537103231031
-0.428571428571429 -1.11284409556496
-0.423558897243108 -1.08162932866115
-0.418546365914787 -1.0516201178494
-0.413533834586466 -1.02272209082167
-0.408521303258145 -0.994851375435688
-0.403508771929825 -0.96793315497574
-0.398496240601504 -0.941900461331295
-0.393483709273183 -0.916693160542255
-0.388471177944862 -0.892257095009047
-0.383458646616541 -0.868543354159764
-0.378446115288221 -0.845507651119286
-0.3734335839599 -0.823109787378126
-0.368421052631579 -0.801313190932351
-0.363408521303258 -0.780084516095632
-0.358395989974937 -0.759393295344471
-0.353383458646617 -0.73921163527797
-0.348370927318296 -0.719513950152154
-0.343358395989975 -0.700276727560052
-0.338345864661654 -0.681478321729451
-0.333333333333333 -0.663098770643924
-0.328320802005013 -0.645119633793576
-0.323308270676692 -0.627523847856155
-0.318295739348371 -0.610295598017503
-0.31328320802005 -0.593420202979267
-0.308270676691729 -0.576884011984111
-0.303258145363409 -0.560674312424877
-0.298245614035088 -0.544779246802515
-0.293233082706767 -0.529187737964682
-0.288220551378446 -0.513889421698308
-0.283208020050125 -0.498874585869359
-0.278195488721805 -0.484134115405178
-0.273182957393484 -0.469659442502008
-0.268170426065163 -0.455442501515131
-0.263157894736842 -0.441475688053297
-0.258145363408521 -0.427751821854618
-0.253132832080201 -0.414264113069047
-0.24812030075188 -0.401006131614246
-0.243107769423559 -0.38797177930787
-0.238095238095238 -0.375155264510982
-0.233082706766917 -0.362551079045049
-0.228070175438597 -0.350153977169349
-0.223057644110276 -0.337958956427087
-0.218045112781955 -0.325961240187535
-0.213032581453634 -0.314156261728319
-0.208020050125313 -0.302539649716976
-0.203007518796993 -0.291107214964223
-0.197994987468672 -0.279854938333316
-0.192982456140351 -0.268778959700594
-0.18796992481203 -0.257875567871866
-0.182957393483709 -0.24714119136799
-0.177944862155389 -0.23657239000077
-0.172932330827068 -0.226165847167374
-0.167919799498747 -0.215918362797854
-0.162907268170426 -0.205826846896168
-0.157894736842105 -0.195888313620375
-0.152882205513785 -0.186099875852447
-0.147869674185464 -0.176458740212564
-0.142857142857143 -0.166962202476699
-0.137844611528822 -0.157607643359969
-0.132832080200501 -0.148392524631542
-0.12781954887218 -0.139314385529944
-0.12280701754386 -0.130370839450368
-0.117794486215539 -0.121559570878166
-0.112781954887218 -0.112878332544982
-0.107769423558897 -0.104324942786178
-0.102756892230576 -0.0958972830800951
-0.0977443609022557 -0.0875932957515137
-0.0927318295739349 -0.0794109818232932
-0.0877192982456141 -0.0713483990016694
-0.0827067669172933 -0.0634036597820494
-0.0776942355889725 -0.0555749296633959
-0.0726817042606517 -0.0478604254604279
-0.0676691729323309 -0.0402584137039107
-0.0626566416040101 -0.0327672091202555
-0.0576441102756893 -0.0253851731825165
-0.0526315789473685 -0.0181107127256654
-0.0476190476190477 -0.0109422786197418
-0.0426065162907269 -0.00387836449513511
-0.0375939849624061 0.00308249448514813
-0.0325814536340853 0.00994172281083648
-0.0275689223057645 0.0167007057714744
-0.0225563909774437 0.0233607905688932
-0.0175438596491229 0.0299232873983243
-0.0125313283208021 0.0363894705010409
-0.00751879699248126 0.0427605791910735
-0.00250626566416046 0.0490378188582464
0.00250626566416035 0.0552223619495018
0.00751879699248104 0.0613153489302333
0.0125313283208019 0.067317889227124
0.0175438596491229 0.0732310621537759
0.0225563909774436 0.0790559178202432
0.0275689223057642 0.084793478027407
0.0325814536340852 0.0904447371469827
0.0375939849624061 0.0960106629878164
0.0426065162907268 0.101492197649007
0.0476190476190474 0.10689025836028
0.0526315789473684 0.112205738309936
0.0576441102756893 0.117439507460628
0.06265664160401 0.122592413353112
0.0676691729323307 0.127665281898082
0.0726817042606516 0.132658918156114
0.0776942355889725 0.137574107105687
0.0827067669172932 0.142411614399238
0.0877192982456139 0.147172187107105
0.0927318295739348 0.151856554449236
0.0977443609022557 0.156465428514475
0.102756892230576 0.160999504967219
0.107769423558897 0.165459463741229
0.112781954887218 0.169845969720335
0.117794486215539 0.174159673405801
0.12280701754386 0.178401211570054
0.12781954887218 0.182571207896541
0.132832080200501 0.186670273605398
0.137844611528822 0.190699008064682
0.142857142857143 0.194657999386885
0.147869674185463 0.198547825010451
0.152882205513784 0.202369052266052
0.157894736842105 0.206122238927355
0.162907268170426 0.209807933746048
0.167919799498747 0.213426676970905
0.172932330827068 0.216979000850664
0.177944862155389 0.220465430120544
0.182957393483709 0.22388648247221
0.18796992481203 0.227242669007051
0.192982456140351 0.230534494672623
0.197994987468672 0.233762458682152
0.203007518796992 0.236927054917021
0.208020050125313 0.240028772312169
0.213032581453634 0.243068095224366
0.218045112781955 0.246045503783359
0.223057644110276 0.248961474225902
0.228070175438596 0.251816479212708
0.233082706766917 0.254610988128392
0.238095238095238 0.257345467364498
0.243107769423559 0.26002038058573
0.24812030075188 0.262636188979531
0.2531328320802 0.26519335148918
0.258145363408521 0.267692325030599
0.263157894736842 0.270133564693092
0.268170426065163 0.272517523924253
0.273182957393484 0.274844654699313
0.278195488721805 0.277115407675203
0.283208020050125 0.279330232329647
0.288220551378446 0.281489577085598
0.293233082706767 0.283593889421372
0.298245614035088 0.28564361596683
0.303258145363408 0.28763920258598
0.308270676691729 0.289581094446399
0.31328320802005 0.291469736075863
0.318295739348371 0.293305571406604
0.323308270676692 0.295089043807608
0.328320802005012 0.296820596105391
0.333333333333333 0.298500670593691
0.338345864661654 0.300129709032498
0.343358395989975 0.301708152636897
0.348370927318296 0.303236442056142
0.353383458646616 0.304715017343426
0.358395989974937 0.306144317916795
0.363408521303258 0.307524782511637
0.368421052631579 0.308856849125204
0.3734335839599 0.310140954953594
0.378446115288221 0.311377536321633
0.383458646616541 0.31256702860607
0.388471177944862 0.313709866152519
0.393483709273183 0.314806482186531
0.398496240601504 0.315857308719221
0.403508771929824 0.316862776447818
0.408521303258145 0.317823314651508
0.413533834586466 0.318739351082953
0.418546365914787 0.319611311855808
0.423558897243108 0.320439621328593
0.428571428571428 0.321224701985211
0.433583959899749 0.321966974312446
0.43859649122807 0.322666856674701
0.443609022556391 0.323324765186256
0.448621553884712 0.323941113581311
0.453634085213033 0.324516313082025
0.458646616541353 0.325050772264786
0.463659147869674 0.325544896924916
0.468671679197995 0.325999089939978
0.473684210526316 0.326413751131856
0.478696741854637 0.326789277127759
0.483709273182957 0.327126061220268
0.488721804511278 0.32742449322653
0.493734335839599 0.327684959346705
0.49874686716792 0.327907842021714
0.503759398496241 0.328093519790354
0.508771929824561 0.32824236714581
0.513784461152882 0.32835475439157
0.518796992481203 0.328431047496736
0.523809523809524 0.328471607950723
0.528822055137844 0.328476792617268
0.533834586466165 0.328446953587717
0.538847117794486 0.328382438033482
0.543859649122807 0.328283588057575
0.548872180451128 0.328150740545082
0.553884711779449 0.327984227012448
0.558897243107769 0.32778437345539
0.56390977443609 0.327551500195256
0.568922305764411 0.327285921723616
0.573934837092732 0.326987946544867
0.578947368421053 0.326657877016565
0.583959899749373 0.326296009187243
0.588972431077694 0.325902632631371
0.593984962406015 0.325478030281161
0.598997493734336 0.325022478254833
0.604010025062657 0.324536245680973
0.609022556390977 0.32401959451856
0.614035087719298 0.32347277937221
0.619047619047619 0.322896047302173
0.62406015037594 0.322289637628547
0.62907268170426 0.321653781729173
0.634085213032581 0.320988702830604
0.639097744360902 0.320294615791531
0.644110275689223 0.319571726877962
0.649122807017544 0.31882023352945
0.654135338345865 0.318040324115562
0.659147869674185 0.317232177681772
0.664160401002506 0.316395963683857
0.669172932330827 0.31553184170985
0.674185463659148 0.314639961188486
0.679197994987469 0.313720461083051
0.684210526315789 0.312773469569403
0.68922305764411 0.311799103696888
0.694235588972431 0.310797469030757
0.699248120300752 0.309768659274548
0.704260651629073 0.30871275587085
0.709273182957393 0.307629827578638
0.714285714285714 0.306519930025321
0.719298245614035 0.305383105231396
0.724310776942356 0.304219381105496
0.729323308270676 0.303028770907387
0.734335839598997 0.301811272676263
0.739348370927318 0.300566868621474
0.744360902255639 0.299295524472525
0.74937343358396 0.297997188784936
0.754385964912281 0.296671792198214
0.759398496240602 0.295319246641827
0.764411027568922 0.293939444484711
0.769423558897243 0.292532257623367
0.774436090225564 0.291097536503138
0.779448621553885 0.289635109066729
0.784461152882205 0.288144779623385
0.789473684210526 0.286626327631514
0.794486215538847 0.285079506386743
0.799498746867168 0.28350404160656
0.804511278195489 0.281899629901742
0.809523809523809 0.28026593712366
0.81453634085213 0.278602596575365
0.819548872180451 0.276909207072961
0.824561403508772 0.275185330842196
0.829573934837093 0.273430491233462
0.834586466165413 0.271644170236331
0.839598997493734 0.269825805772496
0.844611528822055 0.267974788743316
0.849624060150376 0.266090459805183
0.854636591478697 0.264172105842459
0.859649122807018 0.262218956103756
0.864661654135338 0.260230177962759
0.869674185463659 0.258204872259466
0.87468671679198 0.256142068171618
0.879699248120301 0.254040717558893
0.884711779448621 0.251899688714174
0.889724310776942 0.249717759446416
0.894736842105263 0.247493609408244
0.899749373433584 0.245225811567991
0.904761904761905 0.242912822710011
0.909774436090225 0.240552972828332
0.914786967418546 0.238144453256415
0.919799498746867 0.235685303349108
0.924812030075188 0.233173395501038
0.929824561403509 0.230606418247303
0.934837092731829 0.227981857145992
0.93984962406015 0.225296973085915
0.944862155388471 0.222548777594434
0.949874686716792 0.219734004636469
0.954887218045113 0.216849078292627
0.959899749373434 0.213890075576799
0.964912280701754 0.210852683494854
0.969924812030075 0.207732149247548
0.974937343358396 0.204523222230795
0.979949874686717 0.201220086169885
0.984962406015037 0.197816279320419
0.989974937343358 0.194304600150055
0.994987468671679 0.190676995243833
1 0.186924425300073
};

\addplot [semithick, black]
table {%
-1 0.182048957388939
-0.994987468671679 0.181659310353834
-0.989974937343358 0.181267392997862
-0.984962406015038 0.18087316615961
-0.979949874686717 0.180476589948795
-0.974937343358396 0.180077623730577
-0.969924812030075 0.179676226109513
-0.964912280701754 0.179272354913171
-0.959899749373434 0.178865967175367
-0.954887218045113 0.178457019119042
-0.949874686716792 0.178045466138758
-0.944862155388471 0.177631262782816
-0.93984962406015 0.177214362734979
-0.93483709273183 0.176794718795805
-0.929824561403509 0.176372282863579
-0.924812030075188 0.17594700591483
-0.919799498746867 0.175518837984444
-0.914786967418546 0.175087728145347
-0.909774436090226 0.174653624487773
-0.904761904761905 0.174216474098095
-0.899749373433584 0.173776223037216
-0.894736842105263 0.173332816318532
-0.889724310776942 0.172886197885437
-0.884711779448622 0.172436310588386
-0.879699248120301 0.171983096161501
-0.87468671679198 0.171526495198727
-0.869674185463659 0.171066447129518
-0.864661654135338 0.170602890194075
-0.859649122807018 0.170135761418117
-0.854636591478697 0.169664996587183
-0.849624060150376 0.169190530220485
-0.844611528822055 0.168712295544288
-0.839598997493734 0.168230224464841
-0.834586466165414 0.167744247540844
-0.829573934837093 0.167254293955473
-0.824561403508772 0.166760291487953
-0.819548872180451 0.166262166484702
-0.81453634085213 0.165759843830036
-0.80952380952381 0.165253246916471
-0.804511278195489 0.164742297614606
-0.799498746867168 0.164226916242624
-0.794486215538847 0.163707021535424
-0.789473684210526 0.163182530613389
-0.784461152882206 0.162653358950836
-0.779448621553885 0.162119420344147
-0.774436090225564 0.161580626879634
-0.769423558897243 0.16103688890115
-0.764411027568922 0.160488114977496
-0.759398496240602 0.159934211869655
-0.754385964912281 0.159375084497894
-0.74937343358396 0.158810635908796
-0.744360902255639 0.158240767242262
-0.739348370927318 0.157665377698549
-0.734335839598998 0.157084364505405
-0.729323308270677 0.156497622885383
-0.724310776942356 0.155905046023391
-0.719298245614035 0.155306525034592
-0.714285714285714 0.154701948932727
-0.709273182957393 0.15409120459897
-0.704260651629073 0.153474176751433
-0.699248120300752 0.152850747915433
-0.694235588972431 0.15222079839467
-0.68922305764411 0.15158420624344
-0.684210526315789 0.150940847240064
-0.679197994987469 0.150290594861688
-0.674185463659148 0.149633320260648
-0.669172932330827 0.148968892242601
-0.664160401002506 0.148297177246644
-0.659147869674185 0.147618039327655
-0.654135338345865 0.146931340141113
-0.649122807017544 0.146236938930682
-0.644110275689223 0.145534692518858
-0.639097744360902 0.144824455300996
-0.634085213032581 0.144106079243089
-0.629072681704261 0.143379413883656
-0.62406015037594 0.142644306340173
-0.619047619047619 0.14190060132047
-0.614035087719298 0.141148141139583
-0.609022556390977 0.140386765742575
-0.604010025062657 0.139616312733876
-0.598997493734336 0.138836617413746
-0.593984962406015 0.138047512822494
-0.588972431077694 0.137248829793155
-0.583959899749373 0.136440397013359
-0.578947368421053 0.135622041097199
-0.573934837092732 0.134793586667945
-0.568922305764411 0.133954856452535
-0.56390977443609 0.133105671388825
-0.558897243107769 0.132245850746659
-0.553884711779449 0.131375212263889
-0.548872180451128 0.130493572298572
-0.543859649122807 0.129600745998629
-0.538847117794486 0.128696547490375
-0.533834586466165 0.127780790087387
-0.528822055137845 0.126853286521327
-0.523809523809524 0.125913849196382
-0.518796992481203 0.124962290469163
-0.513784461152882 0.123998422955965
-0.508771929824561 0.123022059869459
-0.503759398496241 0.122033015386984
-0.49874686716792 0.12103110505278
-0.493734335839599 0.120016146216598
-0.488721804511278 0.11898795851132
-0.483709273182957 0.117946364372358
-0.478696741854637 0.116891189601729
-0.473684210526316 0.115822263979933
-0.468671679197995 0.114739421928869
-0.463659147869674 0.113642503229225
-0.458646616541353 0.11253135379595
-0.453634085213033 0.111405826515589
-0.448621553884712 0.110265782149437
-0.443609022556391 0.109111090306647
-0.43859649122807 0.107941630491591
-0.433583959899749 0.106757293229952
-0.428571428571429 0.105557981278155
-0.423558897243108 0.104343610920933
-0.418546365914787 0.103114113361904
-0.413533834586466 0.101869436212188
-0.408521303258145 0.100609545082148
-0.403508771929825 0.0993344252814227
-0.398496240601504 0.0980440836324152
-0.393483709273183 0.0967385504023955
-0.388471177944862 0.0954178813593005
-0.383458646616541 0.0940821599561783
-0.378446115288221 0.0927314996490286
-0.3734335839599 0.0913660463525098
-0.368421052631579 0.0899859810376116
-0.363408521303258 0.0885915224749179
-0.358395989974937 0.0871829301264896
-0.353383458646617 0.0857605071886702
-0.348370927318296 0.0843246037872399
-0.343358395989975 0.082875620325299
-0.338345864661654 0.0814140109830291
-0.333333333333333 0.0799402873670461
-0.328320802005013 0.078455022305398
-0.323308270676692 0.0769588537823517
-0.318295739348371 0.0754524890049417
-0.31328320802005 0.0739367085907937
-0.308270676691729 0.0724123708639739
-0.303258145363409 0.0708804162425236
-0.298245614035088 0.069341871697918
-0.293233082706767 0.0677978552629107
-0.288220551378446 0.0662495805600904
-0.283208020050125 0.0646983613189872
-0.278195488721805 0.0631456158447129
-0.273182957393484 0.0615928713959321
-0.268170426065163 0.0600417684244495
-0.263157894736842 0.0584940646229084
-0.258145363408521 0.0569516387210657
-0.253132832080201 0.0554164939649183
-0.24812030075188 0.0538907612066706
-0.243107769423559 0.0523767015272735
-0.238095238095238 0.0508767083071434
-0.233082706766917 0.0493933086548395
-0.228070175438597 0.0479291640981098
-0.223057644110276 0.0464870704370036
-0.218045112781955 0.0450699566549181
-0.213032581453634 0.0436808827807348
-0.208020050125313 0.0423230365938775
-0.203007518796993 0.0409997290644632
-0.197994987468672 0.0397143884230177
-0.192982456140351 0.0384705527587789
-0.18796992481203 0.0372718610527055
-0.182957393483709 0.0361220425612274
-0.177944862155389 0.0350249044797513
-0.172932330827068 0.0339843178311875
-0.167919799498747 0.0330042015444266
-0.162907268170426 0.0320885047108402
-0.157894736842105 0.0312411870334832
-0.152882205513785 0.0304661975136013
-0.147869674185464 0.0297674514520333
-0.142857142857143 0.0291488058787508
-0.137844611528822 0.0286140335615401
-0.132832080200501 0.0281667957840136
-0.12781954887218 0.0278106141228788
-0.12280701754386 0.0275488414937049
-0.117794486215539 0.0273846327721941
-0.112781954887218 0.0273209153329584
-0.107769423558897 0.0273603598787599
-0.102756892230576 0.0275053519587786
-0.0977443609022557 0.0277579645934616
-0.0927318295739349 0.0281199324347027
-0.0877192982456141 0.0285926278924537
-0.0827067669172933 0.0291770396515655
-0.0776942355889725 0.0298737539851037
-0.0726817042606517 0.0306829392423571
-0.0676691729323309 0.0316043338513192
-0.0626566416040101 0.032637238127071
-0.0576441102756893 0.0337805101200579
-0.0526315789473685 0.0350325656729865
-0.0476190476190477 0.0363913827835075
-0.0426065162907269 0.0378545102938933
-0.0375939849624061 0.0394190808506214
-0.0325814536340853 0.0410818279983905
-0.0275689223057645 0.0428391071969011
-0.0225563909774437 0.0446869204769685
-0.0175438596491229 0.0466209443873097
-0.0125313283208021 0.0486365608265274
-0.00751879699248126 0.0507288903079663
-0.00250626566416046 0.0528928271694412
0.00250626566416035 0.0551230762161031
0.00751879699248104 0.0574141902732704
0.0125313283208019 0.0597606081268138
0.0175438596491229 0.062156692341136
0.0225563909774436 0.0645967664680538
0.0275689223057642 0.0670751511927746
0.0325814536340852 0.0695861990041999
0.0375939849624061 0.0721243270243791
0.0426065162907268 0.0746840476843365
0.0476190476190474 0.0772599969889638
0.0526315789473684 0.0798469601705057
0.0576441102756893 0.0824398945867782
0.06265664160401 0.0850339497752003
0.0676691729323307 0.0876244846257543
0.0726817042606516 0.0902070816840879
0.0776942355889725 0.0927775586393388
0.0827067669172932 0.095331977089339
0.0877192982456139 0.097866648708292
0.0927318295739348 0.100378138968687
0.0977443609022557 0.102863268590162
0.102756892230576 0.105319112903452
0.107769423558897 0.107742999327809
0.112781954887218 0.110132503165734
0.117794486215539 0.112485441920106
0.12280701754386 0.114799868336268
0.12781954887218 0.117074062365938
0.132832080200501 0.119306522241557
0.137844611528822 0.121495954839294
0.142857142857143 0.123641265497028
0.147869674185463 0.125741547440593
0.152882205513784 0.127796070957861
0.157894736842105 0.129804272446241
0.162907268170426 0.131765743445147
0.167919799498747 0.133680219751239
0.172932330827068 0.135547570700969
0.177944862155389 0.137367788692348
0.182957393483709 0.139140979005999
0.18796992481203 0.140867349974521
0.192982456140351 0.142547203539169
0.197994987468672 0.144180926223631
0.203007518796992 0.14576898054651
0.208020050125313 0.147311896886821
0.213032581453634 0.148810265810385
0.218045112781955 0.150264730859455
0.223057644110276 0.151675981803167
0.228070175438596 0.153044748342318
0.233082706766917 0.154371794258703
0.238095238095238 0.155657911996424
0.243107769423559 0.156903917660453
0.24812030075188 0.158110646416028
0.2531328320802 0.159278948271178
0.258145363408521 0.160409684223835
0.263157894736842 0.16150372275441
0.268170426065163 0.16256193664448
0.273182957393484 0.163585200102174
0.278195488721805 0.16457438617505
0.283208020050125 0.165530364431582
0.288220551378446 0.166453998892853
0.293233082706767 0.167346146196645
0.298245614035088 0.168207653976746
0.303258145363408 0.169039359441073
0.308270676691729 0.169842088132921
0.31328320802005 0.170616652860478
0.318295739348371 0.171363852780546
0.323308270676692 0.172084472623215
0.328320802005012 0.17277928204504
0.333333333333333 0.17344903509908
0.338345864661654 0.174094469810905
0.343358395989975 0.174716307850441
0.348370927318296 0.175315254290243
0.353383458646616 0.175891997441479
0.358395989974937 0.176447208759537
0.363408521303258 0.176981542811838
0.368421052631579 0.177495637300998
0.3734335839599 0.177990113137029
0.378446115288221 0.178465574552838
0.383458646616541 0.178922609257712
0.388471177944862 0.179361788623988
0.393483709273183 0.179783667902503
0.398496240601504 0.180188786462827
0.403508771929824 0.180577668054644
0.408521303258145 0.180950821086997
0.413533834586466 0.181308738922424
0.418546365914787 0.181651900183292
0.423558897243108 0.181980769067922
0.428571428571428 0.182295795674332
0.433583959899749 0.182597416329658
0.43859649122807 0.182886053923515
0.443609022556391 0.183162118243747
0.448621553884712 0.183426006313205
0.453634085213033 0.183678102726322
0.458646616541353 0.183918779984433
0.463659147869674 0.184148398828879
0.468671679197995 0.18436730857109
0.473684210526316 0.184575847418929
0.478696741854637 0.184774342798673
0.483709273182957 0.18496311167212
0.488721804511278 0.185142460848358
0.493734335839599 0.185312687289828
0.49874686716792 0.185474078412367
0.503759398496241 0.185626912378981
0.508771929824561 0.185771458387139
0.513784461152882 0.185907976949437
0.518796992481203 0.186036720167516
0.523809523809524 0.186157931999158
0.528822055137844 0.186271848518514
0.533834586466165 0.186378698169442
0.538847117794486 0.186478702011973
0.543859649122807 0.186572073961931
0.548872180451128 0.186659021023755
0.553884711779449 0.186739743516596
0.558897243107769 0.18681443529377
0.56390977443609 0.186883283955651
0.568922305764411 0.186946471056125
0.573934837092732 0.187004172302714
0.578947368421053 0.187056557750475
0.583959899749373 0.187103791989833
0.588972431077694 0.187146034328448
0.593984962406015 0.187183438967277
0.598997493734336 0.187216155170958
0.604010025062657 0.187244327432656
0.609022556390977 0.187268095633524
0.614035087719298 0.187287595196914
0.619047619047619 0.18730295723748
0.62406015037594 0.187314308705329
0.62907268170426 0.187321772525337
0.634085213032581 0.187325467731809
0.639097744360902 0.187325509598576
0.644110275689223 0.187322009764712
0.649122807017544 0.187315076355968
0.654135338345865 0.187304814102084
0.659147869674185 0.187291324450091
0.664160401002506 0.187274705673746
0.669172932330827 0.187255052979206
0.674185463659148 0.187232458607086
0.679197994987469 0.187207011930997
0.684210526315789 0.187178799552703
0.68922305764411 0.187147905393988
0.694235588972431 0.187114410785365
0.699248120300752 0.187078394551712
0.704260651629073 0.187039933094958
0.709273182957393 0.186999100473912
0.714285714285714 0.186955968481329
0.719298245614035 0.186910606718318
0.724310776942356 0.186863082666175
0.729323308270676 0.18681346175574
0.734335839598997 0.186761807434349
0.739348370927318 0.186708181230484
0.744360902255639 0.18665264281619
0.74937343358396 0.18659525006734
0.754385964912281 0.186536059121821
0.759398496240602 0.186475124435721
0.764411027568922 0.186412498837583
0.769423558897243 0.186348233580796
0.774436090225564 0.186282378394186
0.779448621553885 0.186214981530875
0.784461152882205 0.186146089815468
0.789473684210526 0.186075748689627
0.794486215538847 0.186004002256088
0.799498746867168 0.18593089332118
0.804511278195489 0.185856463435896
0.809523809523809 0.185780752935569
0.81453634085213 0.185703800978201
0.819548872180451 0.185625645581498
0.824561403508772 0.185546323658646
0.829573934837093 0.185465871052888
0.834586466165413 0.185384322570931
0.839598997493734 0.185301712015235
0.844611528822055 0.185218072215211
0.849624060150376 0.185133435057381
0.854636591478697 0.185047831514528
0.859649122807018 0.184961291673875
0.864661654135338 0.184873844764325
0.869674185463659 0.184785519182793
0.87468671679198 0.184696342519673
0.879699248120301 0.184606341583458
0.884711779448621 0.184515542424546
0.889724310776942 0.184423970358265
0.894736842105263 0.184331649987144
0.899749373433584 0.184238605222448
0.904761904761905 0.184144859305012
0.909774436090225 0.184050434825397
0.914786967418546 0.183955353743388
0.919799498746867 0.183859637406856
0.924812030075188 0.183763306570013
0.929824561403509 0.183666381411079
0.934837092731829 0.183568881549369
0.93984962406015 0.183470826061846
0.944862155388471 0.183372233499125
0.949874686716792 0.183273121900981
0.954887218045113 0.183173508811348
0.959899749373434 0.183073411292855
0.964912280701754 0.182972845940881
0.969924812030075 0.182871828897185
0.974937343358396 0.182770375863089
0.979949874686717 0.182668502112253
0.984962406015037 0.182566222503045
0.989974937343358 0.182463551490527
0.994987468671679 0.182360503138059
1 0.182257091128546
};
\end{axis}
\end{tikzpicture}

==> plots/sensitivity/kimr.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
\node (q_dot1)   [activityStarts]    {$|\Dot{q}|_{max}|M|$};
\node (M11)       [activityStarts, below of=q_dot, yshift=0cm] {$|M\dot{q}|(M\dot{q}>0)$};
\node (M12)       [activityStarts, below of=M11, yshift=0cm] {$|M\dot{q}|(M\dot{q}\leq0)$};
\node (Mq1)       [activityStarts, below of=M12, yshift=0cm] {$(M\dot{q})_{max}$};
%\node (Mq)       [activityStarts, below of=Mq1, yshift=0cm] {$M\dot{q}$};


  
\node (p1)            [process, right of=q_dot1,xshift=0.3cm,yshift=-0.4cm]{\footnotesize$\Dot{h}_M^\ast$};
\node (p2)            [process, right of=M11,xshift=0.3cm,yshift=0.07cm]{\footnotesize$\dot{h}_{SL,s}^\ast$};
\node (p3)            [process, right of=M12,xshift=0.3cm,yshift=0.6cm]{\footnotesize$\dot{h}_{SL,l}^\ast$};
\node (p4)            [process, right of=Mq1,xshift=0.3cm,yshift=0.5cm]{\footnotesize$\dot{q}_{cc}^\ast$};
%  \node (p5)            [process, right of=v_bar2,xshift=-0.75cm,yshift=0.5cm]{\footnotesize$p_3$};
%  \node (p6)            [process, right of=v_bar2,xshift=-0.6cm,yshift=-0.2cm]{\footnotesize$p_6$};
%  \node (p7)            [process, right of=v_bar3,xshift=-0.1cm,yshift=0.4cm]{\footnotesize$p_7$};


  \node (phi)           [startstop, right of=M12,xshift = 3cm,yshift=7.5mm] {$\dot{h}$};
\node (prod) [intermediate, left of=phi,xshift=0cm] {\boldsymbol{\Sigma}};


%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);
\pgfmathsetmacro{\a}{91}
\pgfmathsetmacro{\b}{47}
\pgfmathsetmacro{\c}{31}
\pgfmathsetmacro{\d}{83}

\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (q_dot1.east) --  (prod);
\draw [->, red!\b!gray,line width=1mm*0.01*\b] (M11.east) --  (prod);
\draw [->, red!\c!gray,line width=1mm*0.01*\c] (M12.east) -- (prod);
\draw [->, red!\d!gray,line width=1mm*0.01*\d] (Mq1.east) -- (prod);

%
%\draw [->, red!\e!gray,line width=1mm*0.01*\e] (v_bar1.east) --  (below);
%\draw [->, red!\f!gray,line width=1mm*0.01*\f] (v_bar2.east) --  (below);
%\draw [->, red!\g!gray,line width=1mm*0.01*\g] (v_bar3.east) --  (below);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (v_bar.east)  -- (below);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (up) --  (prod);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (below)  -- (prod);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}

==> plots/sensitivity/lich.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
%\node (q_dot1)   [activityStarts]    {$|\Dot{q}|_{max}|M|$};
%%\node (M11)       [activityStarts, below of=q_dot, yshift=0cm] {$|M\dot{q}|(M\dot{q}>0)$};
%\node (M12)       [activityStarts, below of=M11, yshift=0cm] {$|M\dot{q}|(M\dot{q}\leq0)$};
%\node (Mq1)       [activityStarts, below of=M12, yshift=0cm] {$(M\dot{q})_{max}$};
%\node (Mq)       [activityStarts, below of=Mq1, yshift=0cm] {$M\dot{q}$};


  


\node (phi)           [startstop, right of=a,xshift = 3cm,yshift=7.5mm] {$\dot{h}$};
\node (prod) [intermediate, left of=phi,xshift=0cm] {\boldsymbol{\Sigma}};
\node (sum1) [intermediate, left of=prod,xshift=0cm,yshift=7.5mm] {\boldsymbol{\Pi}};
\node (sum2) [intermediate, left of=prod,xshift=0cm,yshift=-7.5mm] {\boldsymbol{\Pi}};
\node (hsl) [activityStarts2, left of=sum2,xshift=0cm] {$\dot{h}_S_L$};


% HSL section
\node (prod_hsl) [intermediate, left of=hsl,xshift=0cm] {\boldsymbol{\Sigma}};
\node (sum_hsl) [intermediate, left of=prod_hsl,xshift=0cm] {\boldsymbol{\Pi}};
\node (g_sl) [activityStarts, left of=sum_hsl,xshift=0cm] {$g(\Tilde{v}_{ce})$};
\node (vce_sl) [activityStarts, below of=g_sl,xshift=0cm] {$\Tilde{v}_{ce}$};

\node (cond_sl_1)            [process, right of=vce_sl,xshift=0cm,yshift=0cm]{\footnotesize$(\Tilde{v}_{ce}>0)$};
\node (cond_sl_2)            [process, right of=vce_sl,xshift=-1.15cm,yshift=0.7cm]{\footnotesize$(\Tilde{v}_{ce}\leq0)$};
\node (G1)            [process, right of=vce_sl,xshift=0.8cm,yshift=0.7cm]{\footnotesize$\frac{1}{G}^\ast$};
\node (p8)            [process, right of=sum_hsl,xshift=-0.75cm,yshift=0.25cm]{\footnotesize$p_{l,8}^\ast$};

\pgfmathsetmacro{\ph}{80}
\pgfmathsetmacro{\G}{36}

\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (sum_hsl.east) --  (prod_hsl);
\draw [->, red!\G!gray,line width=1mm*0.01*\G] (vce_sl.east) --  (prod_hsl);
\draw [->, gray, dotted, line width=0.5mm] (vce_sl.east) --  (sum_hsl);
\draw [->, gray, dotted, line width=0.5mm] (g_sl.east) --  (sum_hsl);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (prod_hsl.east) --  (hsl);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (hsl.east) --  (sum2);

% HAM Section
\node (prod_ham) [intermediate, left of=ham,xshift=0cm] {\boldsymbol{\Pi}};
\node (hm) [activityStarts2, above of=hsl,xshift=0cm] {$\dot{h}_M$};

% HM Section 
\node (sum_hm) [intermediate, left of=hm,xshift=0cm] {\boldsymbol{\Sigma}};
\node (prod_hm_o)[intermediate, left of=sum_hm,xshift=0cm] {\boldsymbol{\Pi}};
\node (prod_hm) [intermediate, left of=prod_hm_o,xshift=0cm] {\boldsymbol{\Sigma}};

% y-less
\node (p2_1)[process, left of=prod_hm,xshift=0.5cm,yshift=-0.27cm]{\footnotesize$1-p_{l,2}^\ast$};

\node (exp_hm) [intermediate, left of=prod_hm,xshift=-0.5cm] {\boldsymbol{\exp}};

\node (prod_exp_hm) [intermediate, left of=exp_hm,xshift=0cm] {\boldsymbol{\Pi}};

\node (gmin)  [activityStarts, left of=prod_exp_hm,xshift=0cm] {$\Tilde{v}_{ce,max}$};
\node (vcemax)[activityStarts, above of=gmin,xshift=0cm] {$g(\Tilde{v}_{ce})-1$};
\node (yless1) [activityStarts, above of=vcemax,xshift=0cm] {1};

\node (y) [activityStarts2, above of=yless1,xshift=6.5cm] {$\gamma$};

\draw [->, gray,dotted,line width=1mm*0.01*50] (gmin.east) --  (prod_exp_hm);
\draw [->, gray,dotted,line width=1mm*0.01*50] (vcemax.east) --  (prod_exp_hm);

\pgfmathsetmacro{\pc}{21}
\node (p3)            [process, right of=vcemax,xshift=-0.2cm,yshift=0.5cm]{\footnotesize$-p_{l,3}^\ast$};
\draw [->, red!\pc!gray,line width=1mm*0.01*\pc] (yless1.east) --  (prod_exp_hm);
\draw [->, red!\pc!gray,line width=1mm*0.01*\pc] (prod_exp_hm.east) --  (exp_hm);

\pgfmathsetmacro{\pb}{18}
\node (p0)            [process, right of=vcemax,xshift=0.34cm,yshift=1cm]{\footnotesize$p_{l,2}^\ast$};
\draw [->, red!\pb!gray,line width=1mm*0.01*\pb] (yless1.east) --  (prod_hm);
\draw [->, red!30!gray,line width=1mm*0.01*30] (exp_hm.east) --  (prod_hm);

\draw [->, red!30!gray,line width=1mm*0.01*30] (prod_hm.east) --  (prod_hm_o);



% Y part
\pgfmathsetmacro{\Gsquared}{36}
\node (p2)    [process, below of=y,xshift=-0.65 cm,yshift=-1.8cm]{\footnotesize$(\Tilde{v}_{ce}\leq0)$};
\node (p2)    [process, below of=y,xshift=1.45 cm,yshift=-1.8cm]{\footnotesize$(\Tilde{v}_{ce}>0)$};
\node (p2)    [process, below of=y,xshift=0.35cm,yshift=0.5cm]{\footnotesize$\frac{1}{G^2}^\ast$};



\node (prod_y) [intermediate, left of=y,xshift=0cm] {\boldsymbol{\Sigma}};
\node (exp_y1) [intermediate, left of=prod_y,xshift=-0cm,yshift=7.5mm] {\boldsymbol{\exp}};
\node (exp_y2) [intermediate, left of=prod_y,xshift=-0cm,yshift=-7.5mm] {\boldsymbol{\exp}};

\node (tstim) [activityStarts2, left of=exp_y1,xshift=-0cm,yshift=-7.5mm] {$t_{stim}$};
\node (a) [activityStarts, left of=tstim,xshift=-0.5cm,yshift=0] {$a$};

\pgfmathsetmacro{\tact}{18}
\node (p8)            [process, right of=a,xshift=-0.5cm,yshift=0.6cm]{\footnotesize$t_{act}(a)^\ast$};
\draw [->, red!\tact!gray,line width=1mm*0.01*\tact] (a.east) --  (tstim);




\pgfmathsetmacro{\pe}{7}
\pgfmathsetmacro{\pg}{13}

\node (p2)    [process, right of=tstim,xshift=-0.95cm,yshift=0.5cm]{\footnotesize$p_{l,5}$};
\node (p2)    [process, right of=tstim,xshift=-0.95cm,yshift=-0.5cm]{\footnotesize$p_{l,7}$};
\node (p2)    [process, right of=tstim,xshift=0.95cm,yshift=0.5cm]{\footnotesize$p_{l,4}$};
\node (p2)    [process, right of=tstim,xshift=0.95cm,yshift=-0.55cm]{\footnotesize$p_{l,6}$};

\draw [->, red!\pe!gray,line width=1mm*0.01*\pe] (tstim) --  (exp_y1);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (tstim) --  (exp_y2);

\pgfmathsetmacro{\pe}{11}
\pgfmathsetmacro{\pg}{13}
\draw [->, red!\pe!gray,line width=1mm*0.01*\pe] (exp_y1) --  (prod_y);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (exp_y2) --  (prod_y);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (prod_y) --  (y);

\node (prod_y_vce) [intermediate, below of=y,xshift=0cm,yshift = -0.75cm] {\boldsymbol{\Pi}};
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (y.south) --  (prod_y_vce);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_y_vce.south) --  (prod_hm_o);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_y_vce) --  (sum_hm);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_hm_o) --  (sum_hm);
\draw [->, gray,dotted,line width=0.5mm] (gmin.east) .. controls ([shift=({1cm,2cm})]gmin.east) and ([shift=({-1cm,0cm})]prod_y_vce.west) .. (prod_y_vce.west);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (sum_hm) --  (hm);



\node (fmax) [activityStarts, above of=sum1,xshift=-0.5cm, yshift=2cm] {$F_{max}$};
\node (fiso) [activityStarts, above of=sum1,xshift=2.5cm, yshift=2cm] {$F_{iso}(\Tilde{l}_{ce})$};
\node (a2) [activityStarts, above of=sum1,xshift=1cm, yshift=2cm] {$a$};
%\node (last1) [activityStarts, above of=sum1,xshift=-2cm, yshift=2cm] {1};

\node (prod_no) [intermediate, below of=fmax,xshift=0cm] {\boldsymbol{\Pi}};
\node (prod_yes) [intermediate, below of=a2,xshift=0cm] {\boldsymbol{\Pi}};
\node (p2)    [process, below of=prod_yes,xshift=-0.7cm,yshift=0.55cm]{\footnotesize$p_{l,1}^\ast$};
\node (p2)    [process, below of=prod_no,xshift=-0.35cm,yshift=0.55cm]{\footnotesize$1-p_{l,1}^/ast$};


\draw [->, gray,dotted,line width=1mm*0.01*50] (a2.south) --  (prod_no);
\draw [->, gray,dotted,line width=1mm*0.01*50] (a2.south) --  (prod_yes);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fmax.south) --  (prod_no);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fmax.south) --  (prod_yes);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fiso.south) --  (prod_yes);


\pgfmathsetmacro{\pa}{60}
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (prod_no.south) --  (sum1);
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (prod_yes.south) --  (sum1);
\draw [->, gray,dotted,line width=1mm*0.01*50] (prod_yes.south) --  (sum2);
\draw [->, red!\G!gray,line width=1mm*0.01*\G] (hm) --  (sum1);
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (sum1.east) --  (prod);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (sum2.east) --  (prod);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (prod) --  (phi);

%\node (p2)            [process, right of=M11,xshift=0.3cm,yshift=0.07cm]{\footnotesize$\dot{h}_{SL,s}^\ast$};
%\node (p3)            [process, right of=M12,xshift=0.3cm,yshift=0.6cm]{\footnotesize$\dot{h}_{SL,l}^\ast$};
%\node (p4)            [process, right of=Mq1,xshift=0.3cm,yshift=0.5cm]{\footnotesize$\dot{q}_{cc}^\ast$};
%  \node (p5)            [process, right of=v_bar2,xshift=-0.75cm,yshift=0.5cm]{\footnotesize$p_3$};
%  \node (p6)            [process, right of=v_bar2,xshift=-0.6cm,yshift=-0.2cm]{\footnotesize$p_6$};
%  \node (p7)            [process, right of=v_bar3,xshift=-0.1cm,yshift=0.4cm]{\footnotesize$p_7$};




%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);


%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);
%%%%%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (Mq1.east) -- (prod);
%
%\draw [->, red!\e!gray,line width=1mm*0.01*\e] (v_bar1.east) --  (below);
%\draw [->, red!\f!gray,line width=1mm*0.01*\f] (v_bar2.east) --  (below);
%\draw [->, red!\g!gray,line width=1mm*0.01*\g] (v_bar3.east) --  (below);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (v_bar.east)  -- (below);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (up) --  (prod);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (below)  -- (prod);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}

==> plots/sensitivity/marg.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (v>0)             [activityStarts]    {$\dot{w}(v_c_e)<0$};
  \node (v<0)             [activityStarts, below of=v>0, yshift=0cm]   {$\dot{w}(v_c_e)\geq0$};
  \node (E)             [startstop, right of=v>0, below of=v>0, xshift = 2cm, yshift=0.75cm]  {$\dot{E}$};
    \node (p1)            [process, right of=v>0]{$p_1$};
    \node (p2)            [process, right of=v<0]{$p_2$};
    \node (prod) [intermediate, left of=E,xshift=0cm] {\boldsymbol{\Sigma}};


%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);
\pgfmathsetmacro{\a}{50}
\pgfmathsetmacro{\b}{30}
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (v>0.east) -- (prod);
  \draw [->, red!\b!gray,line width=1mm*0.01*\b] (v<0.east) -- (prod);
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (E);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}

==> plots/sensitivity/mine.tex <==
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (v_bar)             [activityStarts]    {$1$};
    \node (v_bar1)             [activityStarts, below of=v_bar, yshift=0cm] {$\Bar{v}$};
  \node (v_bar2)             [activityStarts, below of=v_bar1, yshift=0cm] {$\Bar{v}^2$};
  \node (v_bar3)             [activityStarts, below of=v_bar2, yshift=0cm]   {$\Bar{v}^3$};

    \node(up)           [intermediate, right of=v_bar1,xshift=0.4cm] {\boldsymbol{\Sigma}};
    \node(below)           [intermediate, right of=v_bar2,xshift=0.4cm] {\boldsymbol{\Sigma^{-1}}};

  
  \node (p1)            [process, right of=v_bar,xshift=-0.1cm,yshift=-0.4cm]{\footnotesize$p_1^\ast$};
  \node (p2)            [process, right of=v_bar,xshift=-0.9cm,yshift=-0.6cm]{\footnotesize$p_4^\ast$};
  \node (p3)            [process, right of=v_bar1,xshift=-0.6cm,yshift=0.2cm]{\footnotesize$p_2^\ast$};
  \node (p4)            [process, right of=v_bar1,xshift=-0.75cm,yshift=-0.5cm]{\footnotesize$p_5$};
  \node (p5)            [process, right of=v_bar2,xshift=-0.75cm,yshift=0.5cm]{\footnotesize$p_3$};
  \node (p6)            [process, right of=v_bar2,xshift=-0.6cm,yshift=-0.2cm]{\footnotesize$p_6$};
  \node (p7)            [process, right of=v_bar3,xshift=-0.1cm,yshift=0.4cm]{\footnotesize$p_7$};


  \node (phi)           [startstop, right of=v_bar2,xshift = 3cm, yshift=7.5mm] {$\phi(v_c_e)$};
    \node (prod) [intermediate, left of=phi,xshift=0cm] {\boldsymbol{\Pi}};
    

%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);
\pgfmathsetmacro{\a}{47}
\pgfmathsetmacro{\b}{20}
\pgfmathsetmacro{\c}{6}
\pgfmathsetmacro{\d}{19}
\pgfmathsetmacro{\e}{6}
\pgfmathsetmacro{\f}{3}
\pgfmathsetmacro{\g}{5}

\draw [->, red!\b!gray,line width=1mm*0.01*\b] (v_bar1.east) --  (up);
\draw [->, red!\c!gray,line width=1mm*0.01*\c] (v_bar2.east) --  (up);
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (v_bar.east) -- (up);

\draw [->, red!\e!gray,line width=1mm*0.01*\e] (v_bar1.east) --  (below);
\draw [->, red!\f!gray,line width=1mm*0.01*\f] (v_bar2.east) --  (below);
\draw [->, red!\g!gray,line width=1mm*0.01*\g] (v_bar3.east) --  (below);
\draw [->, red!\d!gray,line width=1mm*0.01*\d] (v_bar.east)  -- (below);

\draw [->, red!\a!gray,line width=1mm*0.01*\a] (up) --  (prod);
\draw [->, red!\d!gray,line width=1mm*0.01*\d] (below)  -- (prod);

\draw [->, red!51!gray,line width=1mm*0.01*51] (prod)  -- (phi);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}

==> plots/sensitivity/standalone_bhar.tex <==
% Diagram of Android activity life cycle
\documentclass[crop,tikz]{standalone}

\usepackage{xcolor}
\usepackage{tikz}
\usepackage{cite}
\usepackage{pgfplots}
\usepackage{algorithm,algpseudocode}
\usepackage{amsmath}
\usepackage[separate-uncertainty = true,multi-part-units=single]{siunitx}
\usepackage[caption=false, font=footnotesize]{subfig}
\pgfplotsset{compat=1.17}
\input{plots/fau_colors_2021.tex}
\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  activityStarts/.style = {base, fill=fau-fau_light-375, minimum width =\textwidth*0.1, minimum height = 0.5cm},
    activityStarts2/.style = {base, fill=fau-fau_light-125, minimum width =\textwidth*0.1, minimum height = 0.5cm},
       startstop/.style = {base, fill=fau-fau_light-625, minimum width =\textwidth*0.1},
         process/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm, draw = white},
    intermediate/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm},
}
\tikzset{
    *|/.style={
        to path={
            (perpendicular cs: horizontal line through={(\tikztostart)},
                                 vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}
\tikzset{
    |*/.style={
        to path={
            (perpendicular cs: vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}


\begin{document}


% Author: Pavel Seda 
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
%\node (q_dot1)   [activityStarts]    {$|\Dot{q}|_{max}|M|$};
%%\node (M11)       [activityStarts, below of=q_dot, yshift=0cm] {$|M\dot{q}|(M\dot{q}>0)$};
%\node (M12)       [activityStarts, below of=M11, yshift=0cm] {$|M\dot{q}|(M\dot{q}\leq0)$};
%\node (Mq1)       [activityStarts, below of=M12, yshift=0cm] {$(M\dot{q})_{max}$};
%\node (Mq)       [activityStarts, below of=Mq1, yshift=0cm] {$M\dot{q}$};


  


\node (phi)  [startstop, right of=a,xshift = 3cm,yshift=7.5mm] {$\dot{E}$};
\node (prod) [intermediate, left of=phi,xshift=0cm] {\boldsymbol{\Sigma}};
\node (sum1) [intermediate, left of=prod,xshift=0cm,yshift=7.5mm] {\boldsymbol{\Pi}};
\node (sum2) [intermediate, left of=prod,xshift=0cm,yshift=-7.5mm] {\boldsymbol{\Pi}};
\node (hsl) [activityStarts2, left of=sum2,xshift=0cm] {$\dot{h}_S_L$};


% HSL section
\node (prod_hsl) [intermediate, left of=hsl,xshift=0cm] {\boldsymbol{\Sigma}};
\node (sum_hsl) [intermediate, left of=prod_hsl,xshift=0cm] {\boldsymbol{\Pi}};
\node (g_sl) [activityStarts, left of=sum_hsl,xshift=0cm] {$g(\Tilde{v}_{ce})$};
\node (vce_sl) [activityStarts, below of=g_sl,xshift=0cm] {$\Tilde{v}_{ce}$};

\node (cond_sl_1)            [process, right of=vce_sl,xshift=0cm,yshift=0cm]{\footnotesize$(\Tilde{v}_{ce}>0)$};
\node (cond_sl_2)            [process, right of=vce_sl,xshift=-1.15cm,yshift=0.7cm]{\footnotesize$(\Tilde{v}_{ce}\leq0)$};
\node (G1)            [process, right of=vce_sl,xshift=0.8cm,yshift=0.7cm]{\footnotesize$G^{-1^\ast}$};
\node (p8)            [process, right of=sum_hsl,xshift=-0.75cm,yshift=0.25cm]{\footnotesize$p_{l,8}^\ast$};

\pgfmathsetmacro{\ph}{80}
\pgfmathsetmacro{\G}{36}

\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (sum_hsl.east) --  (prod_hsl);
\draw [->, red!\G!gray,line width=1mm*0.01*\G] (vce_sl.east) --  (prod_hsl);
\draw [->, gray, dotted, line width=0.5mm] (vce_sl.east) --  (sum_hsl);
\draw [->, gray, dotted, line width=0.5mm] (g_sl.east) --  (sum_hsl);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (prod_hsl.east) --  (hsl);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (hsl.east) --  (sum2);

% HAM Section
\node (prod_ham) [intermediate, left of=ham,xshift=0cm] {\boldsymbol{\Pi}};
\node (hm) [activityStarts2, above of=hsl,xshift=0cm] {$\dot{h}_M$};

% HM Section 
\node (sum_hm) [intermediate, left of=hm,xshift=0cm] {\boldsymbol{\Sigma}};
\node (prod_hm_o)[intermediate, left of=sum_hm,xshift=0cm] {\boldsymbol{\Pi}};
\node (prod_hm) [intermediate, left of=prod_hm_o,xshift=0cm] {\boldsymbol{\Sigma}};

% y-less
\node (p2_1)[process, left of=prod_hm,xshift=0.5cm,yshift=-0.27cm]{\footnotesize$1-p_{l,2}^\ast$};

\node (exp_hm) [intermediate, left of=prod_hm,xshift=-0.5cm] {\boldsymbol{\exp}};

\node (prod_exp_hm) [intermediate, left of=exp_hm,xshift=0cm] {\boldsymbol{\Pi}};

\node (gmin)  [activityStarts, left of=prod_exp_hm,xshift=0cm] {$\Tilde{v}_{ce,max}$};
\node (vcemax)[activityStarts, above of=gmin,xshift=0cm] {$g(\Tilde{v}_{ce})-1$};
\node (yless1) [activityStarts, above of=vcemax,xshift=0cm] {1};

\node (y) [activityStarts2, above of=yless1,xshift=6.5cm] {$\gamma$};

\draw [->, gray,dotted,line width=1mm*0.01*50] (gmin.east) --  (prod_exp_hm);
\draw [->, gray,dotted,line width=1mm*0.01*50] (vcemax.east) --  (prod_exp_hm);

\pgfmathsetmacro{\pc}{21}
\node (p3)            [process, right of=vcemax,xshift=-0.2cm,yshift=0.5cm]{\footnotesize$-p_{l,3}^\ast$};
\draw [->, red!\pc!gray,line width=1mm*0.01*\pc] (yless1.east) --  (prod_exp_hm);
\draw [->, red!\pc!gray,line width=1mm*0.01*\pc] (prod_exp_hm.east) --  (exp_hm);

\pgfmathsetmacro{\pb}{18}
\node (p0)            [process, right of=vcemax,xshift=0.34cm,yshift=1cm]{\footnotesize$p_{l,2}^\ast$};
\draw [->, red!\pb!gray,line width=1mm*0.01*\pb] (yless1.east) --  (prod_hm);
\draw [->, red!30!gray,line width=1mm*0.01*30] (exp_hm.east) --  (prod_hm);

\draw [->, red!30!gray,line width=1mm*0.01*30] (prod_hm.east) --  (prod_hm_o);



% Y part
\pgfmathsetmacro{\Gsquared}{36}
\node (p2)    [process, below of=y,xshift=-0.65 cm,yshift=-1.8cm]{\footnotesize$(\Tilde{v}_{ce}\leq0)$};
\node (p2)    [process, below of=y,xshift=1.45 cm,yshift=-1.8cm]{\footnotesize$(\Tilde{v}_{ce}>0)$};
\node (p2)    [process, below of=y,xshift=0.35cm,yshift=0.5cm]{\footnotesize$G^{-2^\ast}$};



\node (prod_y) [intermediate, left of=y,xshift=0cm] {\boldsymbol{\Sigma}};
\node (exp_y1) [intermediate, left of=prod_y,xshift=-0cm,yshift=7.5mm] {\boldsymbol{\exp}};
\node (exp_y2) [intermediate, left of=prod_y,xshift=-0cm,yshift=-7.5mm] {\boldsymbol{\exp}};

\node (tstim) [activityStarts2, left of=exp_y1,xshift=-0cm,yshift=-7.5mm] {$t_{stim}$};
\node (a) [activityStarts, left of=tstim,xshift=-0.5cm,yshift=0] {$a$};

\pgfmathsetmacro{\tact}{18}
\node (p8)            [process, right of=a,xshift=-0.5cm,yshift=0.6cm]{\footnotesize$t_{act}(a)^\ast$};
\draw [->, red!\tact!gray,line width=1mm*0.01*\tact] (a.east) --  (tstim);




\pgfmathsetmacro{\pe}{7}
\pgfmathsetmacro{\pg}{13}

\node (p2)    [process, right of=tstim,xshift=-0.95cm,yshift=0.5cm]{\footnotesize$p_{l,5}$};
\node (p2)    [process, right of=tstim,xshift=-0.95cm,yshift=-0.5cm]{\footnotesize$p_{l,7}$};
\node (p2)    [process, right of=tstim,xshift=0.95cm,yshift=0.5cm]{\footnotesize$p_{l,4}$};
\node (p2)    [process, right of=tstim,xshift=0.95cm,yshift=-0.55cm]{\footnotesize$p_{l,6}$};

\draw [->, red!\pe!gray,line width=1mm*0.01*\pe] (tstim) --  (exp_y1);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (tstim) --  (exp_y2);

\pgfmathsetmacro{\pe}{11}
\pgfmathsetmacro{\pg}{13}
\draw [->, red!\pe!gray,line width=1mm*0.01*\pe] (exp_y1) --  (prod_y);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (exp_y2) --  (prod_y);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (prod_y) --  (y);

\node (prod_y_vce) [intermediate, below of=y,xshift=0cm,yshift = -0.75cm] {\boldsymbol{\Pi}};
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (y.south) --  (prod_y_vce);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_y_vce.south) --  (prod_hm_o);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_y_vce) --  (sum_hm);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_hm_o) --  (sum_hm);
\draw [->, gray,dotted,line width=0.5mm] (gmin.east) .. controls ([shift=({1cm,2cm})]gmin.east) and ([shift=({-1cm,0cm})]prod_y_vce.west) .. (prod_y_vce.west);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (sum_hm) --  (hm);



\node (fmax) [activityStarts, above of=sum1,xshift=-0.5cm, yshift=2cm] {$F_{max}$};
\node (fiso) [activityStarts, above of=sum1,xshift=2.5cm, yshift=2cm] {$F_{iso}(\Tilde{l}_{ce})$};
\node (a2) [activityStarts, above of=sum1,xshift=1cm, yshift=2cm] {$a$};
%\node (last1) [activityStarts, above of=sum1,xshift=-2cm, yshift=2cm] {1};

\node (prod_no) [intermediate, below of=fmax,xshift=0cm] {\boldsymbol{\Pi}};
\node (prod_yes) [intermediate, below of=a2,xshift=0cm] {\boldsymbol{\Pi}};
\node (p2)    [process, below of=prod_yes,xshift=-0.74cm,yshift=0.95cm]{\footnotesize$1-p_{l,1}$};
\node (p2)    [process, below of=prod_no,xshift=-0.15cm,yshift=0.75cm]{\footnotesize$p_{l,1}$};


\draw [->, gray,dotted,line width=1mm*0.01*50] (a2.south) --  (prod_no);
\draw [->, gray,dotted,line width=1mm*0.01*50] (a2.south) --  (prod_yes);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fmax.south) --  (prod_no);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fmax.south) --  (prod_yes);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fiso.south) --  (prod_yes);


\pgfmathsetmacro{\pa}{60}
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (prod_no.south) --  (sum1);
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (prod_yes.south) --  (sum1);
\draw [->, gray,dotted,line width=1mm*0.01*50] (prod_yes.south) --  (sum2);
\draw [->, red!\G!gray,line width=1mm*0.01*\G] (hm) --  (sum1);
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (sum1.east) --  (prod);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (sum2.east) --  (prod);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (prod) --  (phi);

\node (w) [activityStarts, above of=prod,xshift=-0cm, yshift=-0.5cm] {$\dot{w}$};
\draw [->, gray,dotted,line width=1mm*0.01*50] (w) --  (prod);


%\node (p2)            [process, right of=M11,xshift=0.3cm,yshift=0.07cm]{\footnotesize$\dot{h}_{SL,s}^\ast$};
%\node (p3)            [process, right of=M12,xshift=0.3cm,yshift=0.6cm]{\footnotesize$\dot{h}_{SL,l}^\ast$};
%\node (p4)            [process, right of=Mq1,xshift=0.3cm,yshift=0.5cm]{\footnotesize$\dot{q}_{cc}^\ast$};
%  \node (p5)            [process, right of=v_bar2,xshift=-0.75cm,yshift=0.5cm]{\footnotesize$p_3$};
%  \node (p6)            [process, right of=v_bar2,xshift=-0.6cm,yshift=-0.2cm]{\footnotesize$p_6$};
%  \node (p7)            [process, right of=v_bar3,xshift=-0.1cm,yshift=0.4cm]{\footnotesize$p_7$};




%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);


%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);
%%%%%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (Mq1.east) -- (prod);
%
%\draw [->, red!\e!gray,line width=1mm*0.01*\e] (v_bar1.east) --  (below);
%\draw [->, red!\f!gray,line width=1mm*0.01*\f] (v_bar2.east) --  (below);
%\draw [->, red!\g!gray,line width=1mm*0.01*\g] (v_bar3.east) --  (below);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (v_bar.east)  -- (below);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (up) --  (prod);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (below)  -- (prod);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}
\end{document}

==> plots/sensitivity/standalone_kimr.tex <==
% Diagram of Android activity life cycle
\documentclass[crop,tikz]{standalone}

\usepackage{xcolor}
\usepackage{tikz}
\usepackage{cite}
\usepackage{pgfplots}
\usepackage{algorithm,algpseudocode}
\usepackage{amsmath}
\usepackage[separate-uncertainty = true,multi-part-units=single]{siunitx}
\usepackage[caption=false, font=footnotesize]{subfig}
\pgfplotsset{compat=1.17}
\input{plots/fau_colors_2021.tex}
\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  activityStarts/.style = {base, fill=fau-fau_light-375, minimum width =\textwidth*0.1, minimum height = 0.5cm},
       startstop/.style = {base, fill=fau-fau_light-625, minimum width =\textwidth*0.1},
         process/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm, draw = white},
    intermediate/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm},
}
\tikzset{
    *|/.style={
        to path={
            (perpendicular cs: horizontal line through={(\tikztostart)},
                                 vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}
\tikzset{
    |*/.style={
        to path={
            (perpendicular cs: vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}


\begin{document}


% Author: Pavel Seda 
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
\node (q_dot1)   [activityStarts]    {$|\Dot{q}|_{max}|M|$};
\node (M11)       [activityStarts, below of=q_dot, yshift=0cm] {$|M\dot{q}|(M\dot{q}>0)$};
\node (M12)       [activityStarts, below of=M11, yshift=0cm] {$|M\dot{q}|(M\dot{q}\leq0)$};
\node (Mq1)       [activityStarts, below of=M12, yshift=0cm] {$(M\dot{q})_{max}$};
%\node (Mq)       [activityStarts, below of=Mq1, yshift=0cm] {$M\dot{q}$};


  
\node (p1)            [process, right of=q_dot1,xshift=0.3cm,yshift=-0.4cm]{\footnotesize$\Dot{h}_M^\ast$};
\node (p2)            [process, right of=M11,xshift=0.3cm,yshift=0.07cm]{\footnotesize$\dot{h}_{SL,s}^\ast$};
\node (p3)            [process, right of=M12,xshift=0.3cm,yshift=0.6cm]{\footnotesize$\dot{h}_{SL,l}^\ast$};
\node (p4)            [process, right of=Mq1,xshift=0.3cm,yshift=0.5cm]{\footnotesize$\dot{q}_{cc}^\ast$};
%  \node (p5)            [process, right of=v_bar2,xshift=-0.75cm,yshift=0.5cm]{\footnotesize$p_3$};
%  \node (p6)            [process, right of=v_bar2,xshift=-0.6cm,yshift=-0.2cm]{\footnotesize$p_6$};
%  \node (p7)            [process, right of=v_bar3,xshift=-0.1cm,yshift=0.4cm]{\footnotesize$p_7$};


  \node (phi)           [startstop, right of=M12,xshift = 3cm,yshift=7.5mm] {$\dot{h}$};
\node (prod) [intermediate, left of=phi,xshift=0cm] {\boldsymbol{\Sigma}};


%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);
\pgfmathsetmacro{\a}{91}
\pgfmathsetmacro{\b}{47}
\pgfmathsetmacro{\c}{31}
\pgfmathsetmacro{\d}{83}

\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (q_dot1.east) --  (prod);
\draw [->, red!\b!gray,line width=1mm*0.01*\b] (M11.east) --  (prod);
\draw [->, red!\c!gray,line width=1mm*0.01*\c] (M12.east) -- (prod);
\draw [->, red!\d!gray,line width=1mm*0.01*\d] (Mq1.east) -- (prod);

%
%\draw [->, red!\e!gray,line width=1mm*0.01*\e] (v_bar1.east) --  (below);
%\draw [->, red!\f!gray,line width=1mm*0.01*\f] (v_bar2.east) --  (below);
%\draw [->, red!\g!gray,line width=1mm*0.01*\g] (v_bar3.east) --  (below);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (v_bar.east)  -- (below);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (up) --  (prod);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (below)  -- (prod);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}
\end{document}

==> plots/sensitivity/standalone_kimr2.tex <==
% Diagram of Android activity life cycle
\documentclass[crop,tikz]{standalone}

\usepackage{xcolor}
\usepackage{tikz}
\usepackage{cite}
\usepackage{pgfplots}
\usepackage{algorithm,algpseudocode}
\usepackage{amsmath}
\usepackage[separate-uncertainty = true,multi-part-units=single]{siunitx}
\usepackage[caption=false, font=footnotesize]{subfig}
\pgfplotsset{compat=1.17}
\input{plots/fau_colors_2021.tex}
\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  activityStarts/.style = {base, fill=fau-fau_light-375, minimum width =\textwidth*0.1, minimum height = 0.5cm},
       startstop/.style = {base, fill=fau-fau_light-625, minimum width =\textwidth*0.1},
         process/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm, draw = white},
    intermediate/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm},
}
\tikzset{
    *|/.style={
        to path={
            (perpendicular cs: horizontal line through={(\tikztostart)},
                                 vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}
\tikzset{
    |*/.style={
        to path={
            (perpendicular cs: vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}


\begin{document}


% Author: Pavel Seda 
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)

\node (E)       [startstop] {$\dot{E}$};
\node (prod) [intermediate, left of=E,xshift=0cm] {\boldsymbol{\Sigma}};
\node (ccmax) [intermediate, left of=prod,yshift=-1.50cm,xshift=-1cm] {$|\cdot|$};
\node (sl) [intermediate, left of=prod,xshift=-1.0 cm, yshift=0.75cm] {max};
\node (work) [intermediate, left of=prod,yshift=0cm,xshift=-2.5cm] {\boldsymbol{\Pi}};
\node (m) [intermediate, left of=prod,yshift=1.50cm,xshift=-1cm] {\boldsymbol{\Pi}};




\node (M) [activityStarts, left of=work, xshift=-0.0cm, yshift=1.5cm]    {$\dot{q}$};
\node (qd) [activityStarts, left of=work, xshift=-0.0cm, yshift=-.0cm]    {$M$};

\node (p4) [process, right of=M,xshift=0.0cm,yshift=-0.46cm]{\footnotesize$|\cdot|$};
\node (p4) [process, right of=M,xshift=0.0cm,yshift=0.2cm]{\footnotesize$|\cdot|_{max}$};

\pgfmathsetmacro{\a}{91}
\pgfmathsetmacro{\b}{47}
\pgfmathsetmacro{\c}{31}
\pgfmathsetmacro{\d}{83}


  \node (p2)            [process, right of=ccmax,xshift=-0.2cm,yshift=-0.24cm]{\footnotesize$(|M\dot{q}|\leq0)$};

\node (p1)            [process, right of=m,xshift=-0.15cm,yshift=-0.5cm]{\footnotesize$\Dot{h}_M^\ast$};
\node (p2)            [process, right of=ccmax,xshift=-0.2cm,yshift=0.8cm]{\footnotesize$\dot{h}_{SL,s}^\ast$};
\node (p3)            [process, right of=ccmax,xshift=0.6cm,yshift=0.2cm]{\footnotesize$\dot{h}_{SL,l}^\ast$};
\node (p4)            [process, right of=sl,xshift=-0.7cm,yshift=-0.46cm]{\footnotesize$\dot{q}_{cc}^\ast$};
\node (p2)            [process, right of=ccmax,xshift=-1.45cm,yshift=1.1cm]{\footnotesize$(|M\dot{q}|>0)$};

\draw [->, red!\a!gray,line width=1mm*0.01*\a] (m) -- (prod);
\draw [->, red!\d!gray,line width=1mm*0.01*\d] (sl) -- (prod);
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod) -- (E);



\draw [->, red!\c!gray,line width=1mm*0.01*\c] (ccmax) to [out=0, in = -120] (prod);
\draw [->, red!\b!gray,line width=1mm*0.01*\b] (ccmax) to [out=60, in = -170] (prod);


\draw [->, gray,dotted,line width=1mm*0.01*50] (M) --  (m);
\draw [->, gray,dotted,line width=1mm*0.01*50] (qd) --  (m);
\draw [->, gray,dotted,line width=1mm*0.01*50] (M) --  (work);
\draw [->, gray,dotted,line width=1mm*0.01*50] (qd) --  (work);
\draw [->, gray,dotted,line width=1mm*0.01*50] (work) --  (sl);
\draw [->, gray,dotted,line width=1mm*0.01*50] (work) --  (ccmax);
\draw [->, gray,dotted,line width=1mm*0.01*50] (work) -- (prod);

%\node (Mq)       [activityStarts, below of=Mq1, yshift=0cm] {$M\dot{q}$};



%  \node (p5)            [process, right of=v_bar2,xshift=-0.75cm,yshift=0.5cm]{\footnotesize$p_3$};
%  \node (p6)            [process, right of=v_bar2,xshift=-0.6cm,yshift=-0.2cm]{\footnotesize$p_6$};
%  \node (p7)            [process, right of=v_bar3,xshift=-0.1cm,yshift=0.4cm]{\footnotesize$p_7$};



%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%
%\draw [->, red!\e!gray,line width=1mm*0.01*\e] (v_bar1.east) --  (below);
%\draw [->, red!\f!gray,line width=1mm*0.01*\f] (v_bar2.east) --  (below);
%\draw [->, red!\g!gray,line width=1mm*0.01*\g] (v_bar3.east) --  (below);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (v_bar.east)  -- (below);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (up) --  (prod);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (below)  -- (prod);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}
\end{document}

==> plots/sensitivity/standalone_lich.tex <==
% Diagram of Android activity life cycle
\documentclass[crop,tikz]{standalone}

\usepackage{xcolor}
\usepackage{tikz}
\usepackage{cite}
\usepackage{pgfplots}
\usepackage{algorithm,algpseudocode}
\usepackage{amsmath}
\usepackage[separate-uncertainty = true,multi-part-units=single]{siunitx}
\usepackage[caption=false, font=footnotesize]{subfig}
\pgfplotsset{compat=1.17}
\input{plots/fau_colors_2021.tex}
\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  activityStarts/.style = {base, fill=fau-fau_light-375, minimum width =\textwidth*0.1, minimum height = 0.5cm},
    activityStarts2/.style = {base, fill=fau-fau_light-125, minimum width =\textwidth*0.1, minimum height = 0.5cm},
       startstop/.style = {base, fill=fau-fau_light-625, minimum width =\textwidth*0.1},
         process/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm, draw = white},
    intermediate/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm},
}
\tikzset{
    *|/.style={
        to path={
            (perpendicular cs: horizontal line through={(\tikztostart)},
                                 vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}
\tikzset{
    |*/.style={
        to path={
            (perpendicular cs: vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}


\begin{document}


% Author: Pavel Seda 
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
%\node (q_dot1)   [activityStarts]    {$|\Dot{q}|_{max}|M|$};
%%\node (M11)       [activityStarts, below of=q_dot, yshift=0cm] {$|M\dot{q}|(M\dot{q}>0)$};
%\node (M12)       [activityStarts, below of=M11, yshift=0cm] {$|M\dot{q}|(M\dot{q}\leq0)$};
%\node (Mq1)       [activityStarts, below of=M12, yshift=0cm] {$(M\dot{q})_{max}$};
%\node (Mq)       [activityStarts, below of=Mq1, yshift=0cm] {$M\dot{q}$};


  


\node (phi)           [startstop, right of=a,xshift = 3cm,yshift=7.5mm] {$\dot{E}$};
\node (prod) [intermediate, left of=phi,xshift=0cm] {\boldsymbol{\Sigma}};
\node (sum1) [intermediate, left of=prod,xshift=0cm,yshift=7.5mm] {\boldsymbol{\Pi}};
\node (sum2) [intermediate, left of=prod,xshift=0cm,yshift=-7.5mm] {\boldsymbol{\Pi}};
\node (ham) [activityStarts2, left of=sum1,xshift=0cm] {$\dot{h}_A_M$};
\node (hsl) [activityStarts2, left of=sum2,xshift=0cm] {$\dot{h}_S_L$};


% HSL section
\node (prod_hsl) [intermediate, left of=hsl,xshift=0cm] {\boldsymbol{\Sigma}};
\node (sum_hsl) [intermediate, left of=prod_hsl,xshift=0cm] {\boldsymbol{\Pi}};
\node (g_sl) [activityStarts, left of=sum_hsl,xshift=0cm] {$f_{FV}(\Tilde{v}_{ce})$};
\node (vce_sl) [activityStarts, below of=g_sl,xshift=0cm] {$\Tilde{v}_{ce}$};

\node (cond_sl_1)            [process, right of=vce_sl,xshift=0cm,yshift=0cm]{\footnotesize$(\Tilde{v}_{ce}>0)$};
\node (cond_sl_2)            [process, right of=vce_sl,xshift=-1.15cm,yshift=0.7cm]{\footnotesize$(\Tilde{v}_{ce}\leq0)$};
\node (G1)            [process, right of=vce_sl,xshift=0.8cm,yshift=0.7cm]{\footnotesize$G^{-1^\ast}$};
\node (p8)            [process, right of=sum_hsl,xshift=-0.75cm,yshift=0.25cm]{\footnotesize$p_{l,8}^\ast$};

\pgfmathsetmacro{\ph}{80}
\pgfmathsetmacro{\G}{36}

\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (sum_hsl.east) --  (prod_hsl);
\draw [->, red!\G!gray,line width=1mm*0.01*\G] (vce_sl.east) --  (prod_hsl);
\draw [->, gray, dotted, line width=0.5mm] (vce_sl.east) --  (sum_hsl);
\draw [->, gray, dotted, line width=0.5mm] (g_sl.east) --  (sum_hsl);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (prod_hsl.east) --  (hsl);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (hsl.east) --  (sum2);

% HAM Section
\node (prod_ham) [intermediate, left of=ham,xshift=0cm] {\boldsymbol{\Pi}};
\node (hm) [activityStarts2, above of=hsl,xshift=0cm] {$\dot{h}_M$};

% HM Section 
\node (sum_hm) [intermediate, left of=hm,xshift=0cm] {\boldsymbol{\Sigma}};
\node (prod_hm_o)[intermediate, left of=sum_hm,xshift=0cm] {\boldsymbol{\Pi}};
\node (prod_hm) [intermediate, left of=prod_hm_o,xshift=0cm] {\boldsymbol{\Sigma}};

% y-less
\node (p2_1)[process, left of=prod_hm,xshift=0.5cm,yshift=-0.27cm]{\footnotesize$1-p_{l,2}^\ast$};

\node (exp_hm) [intermediate, left of=prod_hm,xshift=-0.5cm] {\boldsymbol{\exp}};

\node (prod_exp_hm) [intermediate, left of=exp_hm,xshift=0cm] {\boldsymbol{\Pi}};

\node (gmin)  [activityStarts, left of=prod_exp_hm,xshift=0cm] {$\Tilde{v}_{ce,max}$};
\node (vcemax)[activityStarts, above of=gmin,xshift=-0.5cm] {$f_{FV}(\Tilde{v}_{ce})-1$};
\node (yless1) [activityStarts, above of=gmin,yshift=1.5cm] {1};

\node (y) [activityStarts2, above of=yless1,xshift=6.5cm] {$\gamma$};

\draw [->, gray,dotted,line width=1mm*0.01*50] (gmin.east) --  (prod_exp_hm);
\draw [->, gray,dotted,line width=1mm*0.01*50] (vcemax.east) --  (prod_exp_hm);

\pgfmathsetmacro{\pc}{21}
\node (p3)            [process, right of=vcemax,xshift=0.3cm,yshift=0.5cm]{\footnotesize$-p_{l,3}^\ast$};
\draw [->, red!\pc!gray,line width=1mm*0.01*\pc] (yless1.east) --  (prod_exp_hm);
\draw [->, red!\pc!gray,line width=1mm*0.01*\pc] (prod_exp_hm.east) --  (exp_hm);

\pgfmathsetmacro{\pb}{18}
\node (p0)            [process, right of=vcemax,xshift=0.84cm,yshift=1cm]{\footnotesize$p_{l,2}^\ast$};
\draw [->, red!\pb!gray,line width=1mm*0.01*\pb] (yless1.east) --  (prod_hm);
\draw [->, red!30!gray,line width=1mm*0.01*30] (exp_hm.east) --  (prod_hm);

\draw [->, red!30!gray,line width=1mm*0.01*30] (prod_hm.east) --  (prod_hm_o);



% Y part
\pgfmathsetmacro{\Gsquared}{36}
\node (p2)    [process, below of=y,xshift=-0.65 cm,yshift=-1.8cm]{\footnotesize$(\Tilde{v}_{ce}\leq0)$};
\node (p2)    [process, below of=y,xshift=1.45 cm,yshift=-1.8cm]{\footnotesize$(\Tilde{v}_{ce}>0)$};
\node (p2)    [process, below of=y,xshift=0.47cm,yshift=0.5cm]{\footnotesize$G^{-2^\ast}$};



\node (prod_y) [intermediate, left of=y,xshift=0cm] {\boldsymbol{\Sigma}};
\node (exp_y1) [intermediate, left of=prod_y,xshift=-0cm,yshift=7.5mm] {\boldsymbol{\exp}};
\node (exp_y2) [intermediate, left of=prod_y,xshift=-0cm,yshift=-7.5mm] {\boldsymbol{\exp}};

\node (tstim) [activityStarts2, left of=exp_y1,xshift=-0cm,yshift=-7.5mm] {$t_{stim}$};
\node (a) [activityStarts, left of=tstim,xshift=-0.5cm,yshift=0] {$a$};

\pgfmathsetmacro{\tact}{18}
\node (p8)            [process, right of=a,xshift=-0.5cm,yshift=0.6cm]{\footnotesize$t_{act}(a)^\ast$};
\draw [->, red!\tact!gray,line width=1mm*0.01*\tact] (a.east) --  (tstim);




\pgfmathsetmacro{\pe}{7}
\pgfmathsetmacro{\pg}{13}

\node (p2)    [process, right of=tstim,xshift=-0.95cm,yshift=0.5cm]{\footnotesize$p_{l,5}$};
\node (p2)    [process, right of=tstim,xshift=-0.95cm,yshift=-0.5cm]{\footnotesize$p_{l,7}$};
\node (p2)    [process, right of=tstim,xshift=0.95cm,yshift=0.5cm]{\footnotesize$p_{l,4}$};
\node (p2)    [process, right of=tstim,xshift=0.95cm,yshift=-0.55cm]{\footnotesize$p_{l,6}$};

\draw [->, red!\pe!gray,line width=1mm*0.01*\pe] (tstim) --  (exp_y1);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (tstim) --  (exp_y2);

\pgfmathsetmacro{\pe}{11}
\pgfmathsetmacro{\pg}{13}
\draw [->, red!\pe!gray,line width=1mm*0.01*\pe] (exp_y1) --  (prod_y);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (exp_y2) --  (prod_y);
\draw [->, red!\pg!gray,line width=1mm*0.01*\pg] (prod_y) --  (y);

\node (prod_y_vce) [intermediate, below of=y,xshift=0cm,yshift = -0.75cm] {\boldsymbol{\Pi}};
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (y.south) --  (prod_y_vce);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_y_vce.south) --  (prod_hm_o);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_y_vce) --  (sum_hm);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (prod_hm_o) --  (sum_hm);
\draw [->, gray,dotted,line width=0.5mm] (gmin.east) .. controls ([shift=({1cm,2cm})]gmin.east) and ([shift=({-1cm,0cm})]prod_y_vce.west) .. (prod_y_vce.west);
\draw [->, red!\Gsquared!gray,line width=1mm*0.01*\Gsquared] (sum_hm) --  (hm);



\node (fmax) [activityStarts, above of=sum1,xshift=-0.5cm, yshift=2cm] {$F_{max}$};
\node (fiso) [activityStarts, above of=sum1,xshift=2.5cm, yshift=2cm] {$f_{FL}(\Tilde{l}_{ce})$};
\node (a2) [activityStarts, above of=sum1,xshift=1cm, yshift=2cm] {$a$};
%\node (last1) [activityStarts, above of=sum1,xshift=-2cm, yshift=2cm] {1};

\node (prod_no) [intermediate, below of=fmax,xshift=0cm] {\boldsymbol{\Pi}};
\node (prod_yes) [intermediate, below of=a2,xshift=0cm] {\boldsymbol{\Pi}};
\node (p2)    [process, below of=prod_yes,xshift=-0.74cm,yshift=0.95cm]{\footnotesize$1-p_{l,1}$};
\node (p2)    [process, below of=prod_no,xshift=-0.15cm,yshift=0.75cm]{\footnotesize$p_{l,1}$};


\draw [->, gray,dotted,line width=1mm*0.01*50] (a2.south) --  (prod_no);
\draw [->, gray,dotted,line width=1mm*0.01*50] (a2.south) --  (prod_yes);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fmax.south) --  (prod_no);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fmax.south) --  (prod_yes);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fiso.south) --  (prod_yes);


\pgfmathsetmacro{\pa}{60}
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (prod_no.south) --  (sum1);
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (prod_yes.south) --  (sum1);
\draw [->, gray,dotted,line width=1mm*0.01*50] (prod_yes.south) --  (sum2);
\draw [->, red!\G!gray,line width=1mm*0.01*\G] (hm) --  (sum1);
\draw [->, red!\pa!gray,line width=1mm*0.01*\pa] (sum1.east) --  (prod);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (sum2.east) --  (prod);
\draw [->, red!\ph!gray,line width=1mm*0.01*\ph] (prod) --  (phi);

\node (w) [activityStarts, above of=prod,xshift=-0cm, yshift=-0.5cm] {$\dot{w}$};
\draw [->, gray,dotted,line width=1mm*0.01*50] (w) --  (prod);


%\node (p2)            [process, right of=M11,xshift=0.3cm,yshift=0.07cm]{\footnotesize$\dot{h}_{SL,s}^\ast$};
%\node (p3)            [process, right of=M12,xshift=0.3cm,yshift=0.6cm]{\footnotesize$\dot{h}_{SL,l}^\ast$};
%\node (p4)            [process, right of=Mq1,xshift=0.3cm,yshift=0.5cm]{\footnotesize$\dot{q}_{cc}^\ast$};
%  \node (p5)            [process, right of=v_bar2,xshift=-0.75cm,yshift=0.5cm]{\footnotesize$p_3$};
%  \node (p6)            [process, right of=v_bar2,xshift=-0.6cm,yshift=-0.2cm]{\footnotesize$p_6$};
%  \node (p7)            [process, right of=v_bar3,xshift=-0.1cm,yshift=0.4cm]{\footnotesize$p_7$};




%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);


%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);
%%%%%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (Mq1.east) -- (prod);
%
%\draw [->, red!\e!gray,line width=1mm*0.01*\e] (v_bar1.east) --  (below);
%\draw [->, red!\f!gray,line width=1mm*0.01*\f] (v_bar2.east) --  (below);
%\draw [->, red!\g!gray,line width=1mm*0.01*\g] (v_bar3.east) --  (below);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (v_bar.east)  -- (below);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (up) --  (prod);
%\draw [->, red!\d!gray,line width=1mm*0.01*\d] (below)  -- (prod);
%
%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (phi);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}
\end{document}

==> plots/sensitivity/standalone_marg.tex <==
% Diagram of Android activity life cycle
\documentclass[crop,tikz]{standalone}

\usepackage{xcolor}
\usepackage{tikz}
\usepackage{cite}
\usepackage{pgfplots}
\usepackage{algorithm,algpseudocode}
\usepackage{amsmath}
\usepackage[separate-uncertainty = true,multi-part-units=single]{siunitx}
\usepackage[caption=false, font=footnotesize]{subfig}
\pgfplotsset{compat=1.17}
\input{plots/fau_colors_2021.tex}
\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  activityStarts/.style = {base, fill=fau-fau_light-375, minimum width =\textwidth*0.1, minimum height = 0.5cm},
       startstop/.style = {base, fill=fau-fau_light-625, minimum width =\textwidth*0.1},
         process/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm, draw = white},
                  intermediate/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm},
}
\tikzset{
    *|/.style={
        to path={
            (perpendicular cs: horizontal line through={(\tikztostart)},
                                 vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}
\tikzset{
    |*/.style={
        to path={
            (perpendicular cs: vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}


\begin{document}


% Author: Pavel Seda 
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  %\node (v>0)             [activityStarts]    {$\dot{w}(v_c_e)<0$};
  \node (v<0)             [activityStarts, below of=v>0, yshift=0cm]   {$\dot{w}$};
  \node (E)             [startstop, right of=v>0, below of=v>0, xshift = 2cm, yshift=0.0cm]  {$\dot{E}$};
    \node (p1)            [process, right of=v<0, yshift = 0.7cm, xshift = .2cm]{\footnotesize$\eta_s^{-1^\ast}$};
    \node (p2)            [process, right of=v<0, yshift = -0.7cm, xshift = .2cm]{\footnotesize$\eta_l^{-1^\ast}$};
    \node (p2)            [process, right of=v<0, yshift = 0.7cm, xshift = -1.2cm]{\footnotesize$(v_{ce}<0)$};
    \node (p2)            [process, right of=v<0, yshift = -0.7cm, xshift = -1.2cm]{\footnotesize$(v_{ce}\geq0)$};


    \node (prod) [intermediate, left of=E,xshift=0cm] {\boldsymbol{\Sigma}};


%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);
\pgfmathsetmacro{\a}{50}
\pgfmathsetmacro{\b}{30}
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (v<0) to [out=40,in=140] (prod);
\draw [->, red!\b!gray,line width=1mm*0.01*\b] (v<0) to [out=-40,in=-140] (prod);

%\draw [->, red!\a!gray,line width=1mm*0.01*\a] (v>0.east) -- (prod);
%   \draw [->, red!\b!gray,line width=1mm*0.01*\b] (v<0.east) -- (prod);
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (prod)  -- (E);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}
\end{document}

==> plots/sensitivity/standalone_mine.tex <==
% Diagram of Android activity life cycle
\documentclass[crop,tikz]{standalone}

\usepackage{xcolor}
\usepackage{tikz}
\usepackage{cite}
\usepackage{pgfplots}
\usepackage{algorithm,algpseudocode}
\usepackage{amsmath}
\usepackage[separate-uncertainty = true,multi-part-units=single]{siunitx}
\usepackage[caption=false, font=footnotesize]{subfig}
\pgfplotsset{compat=1.17}
\input{plots/fau_colors_2021.tex}
\usetikzlibrary{arrows.meta}
\tikzset{%
  >={Latex[width=2mm,length=2mm]},
  % Specifications for style of nodes:
            base/.style = {rectangle, rounded corners, draw=black,
                           minimum width=4cm, minimum height=1cm,
                           text centered, font=\sffamily},
  activityStarts/.style = {base, fill=fau-fau_light-375, minimum width =\textwidth*0.1, minimum height = 0.5cm},
       startstop/.style = {base, fill=fau-fau_light-625, minimum width =\textwidth*0.1},
         process/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm, draw = white},
    intermediate/.style = {base, minimum width = 0.2cm, minimum height = 0.2cm},
}
\tikzset{
    *|/.style={
        to path={
            (perpendicular cs: horizontal line through={(\tikztostart)},
                                 vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}
\tikzset{
    |*/.style={
        to path={
            (perpendicular cs: vertical line through={(\tikztotarget)})
            % is the same as (\tikztostart -| \tikztotarget)
            % but just to be safe: http://tex.stackexchange.com/a/29781/16595
            -- (\tikztotarget) \tikztonodes
        }
    }
}


\begin{document}


% Author: Pavel Seda 
% Drawing part, node distance is 1.5 cm and every node
% is prefilled with white background
\begin{tikzpicture}[node distance=1.5cm,
    every node/.style={fill=white, font=\sffamily}, align=center]
  % Specification of nodes (position, etc.)
  \node (v_bar)             [activityStarts]    {$1$};
    \node (v_bar1)             [activityStarts, below of=v_bar, yshift=0cm] {$\Bar{v}$};
  \node (v_bar2)             [activityStarts, below of=v_bar1, yshift=0cm] {$\Bar{v}^2$};
  \node (v_bar3)             [activityStarts, below of=v_bar2, yshift=0cm]   {$\Bar{v}^3$};

    \node(up)           [intermediate, right of=v_bar1,xshift=0.4cm] {\boldsymbol{\Sigma}};
    \node(below)           [intermediate, right of=v_bar2,xshift=0.4cm] {\boldsymbol{\Sigma^{-1}}};

  
  \node (p1)            [process, right of=v_bar,xshift=-0.1cm,yshift=-0.4cm]{\footnotesize$p_1^\ast$};
  \node (p2)            [process, right of=v_bar,xshift=-0.9cm,yshift=-0.6cm]{\footnotesize$p_4^\ast$};
  \node (p3)            [process, right of=v_bar1,xshift=-0.6cm,yshift=0.2cm]{\footnotesize$p_2^\ast$};
  \node (p4)            [process, right of=v_bar1,xshift=-0.75cm,yshift=-0.5cm]{\footnotesize$p_5$};
  \node (p5)            [process, right of=v_bar2,xshift=-0.75cm,yshift=0.5cm]{\footnotesize$p_3$};
  \node (p6)            [process, right of=v_bar2,xshift=-0.6cm,yshift=-0.2cm]{\footnotesize$p_6$};
  \node (p7)            [process, right of=v_bar3,xshift=-0.1cm,yshift=0.4cm]{\footnotesize$p_7$};


  \node (phi)           [startstop, right of=v_bar2,xshift = 3cm, yshift=7.5mm] {$\dot{E}$};
    \node (prod) [intermediate, left of=phi,xshift=0cm] {\boldsymbol{\Pi}};

  \node (a)           [activityStarts, above of=prod] {$a$};
  \node (fmax)           [activityStarts, below of=prod, xshift = 1cm, yshift=-0.3cm] {$F_{max}$};
  \node (vmax)           [activityStarts, below of=prod, xshift = -0.5cm, yshift=-0.3cm] {${v}_{max}$};

\draw [->, gray,dotted,line width=1mm*0.01*50] (a) --  (prod);
\draw [->, gray,dotted,line width=1mm*0.01*50] (fmax) --  (prod);
\draw [->, gray,dotted,line width=1mm*0.01*50] (vmax) --  (prod);

%  \node (onCreateBlock)     [process, below of=start]          {onCreate()};
%  \node (onStartBlock)      [process, below of=onCreateBlock]   {onStart()};
%  \node (onResumeBlock)     [process, below of=onStartBlock]   {onResume()};
%  \node (activityRuns)      [activityRuns, below of=onResumeBlock]
%                                                      {Activity is running};
%  \node (onPauseBlock)      [process, below of=activityRuns, yshift=-1cm]
%                                                                {onPause()};
%  \node (onStopBlock)       [process, below of=onPauseBlock, yshift=-1cm]
%                                                                 {onStop()};
%  \node (onDestroyBlock)    [process, below of=onStopBlock, yshift=-1cm] 
%                                                              {onDestroy()};
%  \node (onRestartBlock)    [process, right of=onStartBlock, xshift=4cm]
%                                                              {onRestart()};
%  \node (ActivityEnds)      [startstop, left of=activityRuns, xshift=-4cm]
%                                                        {Process is killed};
%  \node (ActivityDestroyed) [startstop, below of=onDestroyBlock]
%                                                    {Activity is shut down};     
  % Specification of lines between nodes specified above
  % with aditional nodes for description 
%  \draw[->]             (v<0.east) to [-|] (E.west);
%  \draw[->]             (v>0.east) to [-|-] (E.west);
\pgfmathsetmacro{\a}{47}
\pgfmathsetmacro{\b}{20}
\pgfmathsetmacro{\c}{6}
\pgfmathsetmacro{\d}{19}
\pgfmathsetmacro{\e}{6}
\pgfmathsetmacro{\f}{3}
\pgfmathsetmacro{\g}{5}

\draw [->, red!\b!gray,line width=1mm*0.01*\b] (v_bar1.east) --  (up);
\draw [->, red!\c!gray,line width=1mm*0.01*\c] (v_bar2.east) --  (up);
\draw [->, red!\a!gray,line width=1mm*0.01*\a] (v_bar.east) -- (up);

\draw [->, red!\e!gray,line width=1mm*0.01*\e] (v_bar1.east) --  (below);
\draw [->, red!\f!gray,line width=1mm*0.01*\f] (v_bar2.east) --  (below);
\draw [->, red!\g!gray,line width=1mm*0.01*\g] (v_bar3.east) --  (below);
\draw [->, red!\d!gray,line width=1mm*0.01*\d] (v_bar.east)  -- (below);

\draw [->, red!\a!gray,line width=1mm*0.01*\a] (up) --  (prod);
\draw [->, red!\d!gray,line width=1mm*0.01*\d] (below)  -- (prod);

\draw [->, red!51!gray,line width=1mm*0.01*51] (prod)  -- (phi);

% \draw[->]     (onCreateBlock) -- (onStartBlock);
% \draw[->]      (onStartBlock) -- (onResumeBlock);
% \draw[->]     (onResumeBlock) -- (activityRuns);
% \draw[->]      (activityRuns) -- node[text width=4cm]
%                                  {Another activity comes in
%                                   front of the activity} (onPauseBlock);
% \draw[->]      (onPauseBlock) -- node {The activity is no longer visible}
%                                  (onStopBlock);
% \draw[->]       (onStopBlock) -- node {The activity is shut down by
%                                  user or system} (onDestroyBlock);
% \draw[->]    (onRestartBlock) -- (onStartBlock);
% \draw[->]       (onStopBlock) -| node[yshift=1.25cm, text width=3cm]
%                                  {The activity comes to the foreground}
%                                  (onRestartBlock);
% \draw[->]    (onDestroyBlock) -- (ActivityDestroyed);
% \draw[->]      (onPauseBlock) -| node(priorityXMemory)
%                                  {higher priority $\rightarrow$ more memory}
%                                  (ActivityEnds);
% \draw           (onStopBlock) -| (priorityXMemory);
% \draw[->]     (ActivityEnds)  |- node [yshift=-2cm, text width=3.1cm]
%                                   {User navigates back to the activity}
%                                   (onCreateBlock);
% \draw[->] (onPauseBlock.east) -- ++(2.6,0) -- ++(0,2) -- ++(0,2) --                
%    node[xshift=1.2cm,yshift=-1.5cm, text width=2.5cm]
%    {The activity comes to the foreground}(onResumeBlock.east);
  \end{tikzpicture}
\end{document}
